Double-Virtual NNLO QCD Corrections for Five-Parton Scattering: The Quark Channels

We complete the computation of two-loop helicity amplitudes required to obtain next-to-next-to-leading order QCD corrections for three-jet production at hadron colliders, including all contributions beyond the leading-color approximation. The analytic expressions are reconstructed from finite-field samples obtained with the numerical unitarity method. We find that the reconstruction is significantly facilitated by exploiting the overlaps between rational coefficient functions of quark and gluon processes, and we display their compact generating sets in the appendix of the paper. We implement our results in a public code, and demonstrate its suitability for phenomenological applications.

==> (inline-0) <==
\begin{tabular}{c*{5}{C{20ex}}}
    \toprule
    Channel&$H^{(1)[0]}$&$H^{(1)[1]}$&$H^{(2)[0]}$&$H^{(2)[1]}$&$H^{(2)[2]}$ \\
	\colrule
${\bar u}u\rightarrow ggg$ & $-0.006212852706$ & $-0.0454101007307$ & $318.955641322$ & $-14.6420604152$ & $0.0733824569231$ \\
${\bar u}g\rightarrow {\bar u}gg$ & $39.0994013942$ & $-0.492481498134$ & $2066.36392385$ & $-114.543895236$ & $0.861580772061$ \\
$gg\rightarrow u{\bar u}g$ & $4.07662153685$ & $0.0130905622339$ & $463.236973933$ & $-23.8189711025$ & $-0.430932958459$ \\
	\colrule
${\bar u}u\rightarrow d{\bar d}g$ & $17.8776395916$ & $-1.83734127116$ & $552.343071009$ & $-60.0556784182$ & $1.52922442321$ \\
${\bar u}d\rightarrow d{\bar u}g$ & $45.4231876826$ & $-1.80612761041$ & $1876.8079204$ & $-158.012839383$ & $2.48406129185$ \\
${\bar u}{\bar d}\rightarrow {\bar d}{\bar u}g$ & $36.5463358316$ & $-2.14821130255$ & $1545.41004188$ & $-158.008191002$ & $3.32697171361$ \\
${\bar u}g\rightarrow {\bar u}d{\bar d}$ & $56.1144160759$ & $-2.88325090618$ & $2879.870086$ & $-278.230078768$ & $6.18882069862$ \\
	\colrule
${\bar u}u\rightarrow u{\bar u}g$ & $35.1251353834$ & $-1.81972845991$ & $1384.61457589$ & $-121.556173952$ & $2.13373315494$ \\
${\bar u}{\bar u}\rightarrow {\bar u}{\bar u}g$ & $71.4608675873$ & $-3.67999937996$ & $4392.67315319$ & $-441.108685487$ & $9.7657279991$ \\
${\bar u}g\rightarrow {\bar u}u{\bar u}$ & $54.3760288328$ & $-2.83165571182$ & $2801.23577819$ & $-269.746150468$ & $5.98133163379$ \\
    \botrule
  \end{tabular}
\begin{tabular}{c*{5}{C{20ex}}}
    \toprule
    Channel&$H^{(1)[0]}$&$H^{(1)[1]}$&$H^{(2)[0]}$&$H^{(2)[1]}$&$H^{(2)[2]}$ \\
	\colrule
${\bar u}u\rightarrow ggg$ & $-0.904169945632$ & $-0.0290745413125$ & $286.504396459$ & $-16.4877211236$ & $0.0591610370825$ \\
${\bar u}g\rightarrow {\bar u}gg$ & $35.3138994216$ & $-0.491121881165$ & $1709.35891402$ & $-105.715888821$ & $0.872329205733$ \\
$gg\rightarrow u{\bar u}g$ & $3.62839265602$ & $0.0106464749312$ & $398.255787625$ & $-23.2749530656$ & $-0.380163822808$ \\
	\colrule
${\bar u}u\rightarrow d{\bar d}g$ & $19.4220143259$ & $-1.78898228361$ & $568.84899353$ & $-62.8383318838$ & $1.40770779745$ \\
${\bar u}d\rightarrow d{\bar u}g$ & $45.7223617721$ & $-1.73638756796$ & $1852.5688152$ & $-151.61506626$ & $2.31111445374$ \\
${\bar u}{\bar d}\rightarrow {\bar d}{\bar u}g$ & $26.2821708156$ & $-2.3018897729$ & $1159.19990841$ & $-139.532378448$ & $3.70244721968$ \\
${\bar u}g\rightarrow {\bar u}d{\bar d}$ & $50.9489640028$ & $-2.91394709477$ & $2497.22216028$ & $-263.212680843$ & $6.36125177509$ \\
	\colrule
${\bar u}u\rightarrow u{\bar u}g$ & $35.8324660681$ & $-1.75616511096$ & $1369.84305747$ & $-118.231756564$ & $1.9714004014$ \\
${\bar u}{\bar u}\rightarrow {\bar u}{\bar u}g$ & $66.9539031696$ & $-3.68077608088$ & $3941.34122482$ & $-416.819803981$ & $9.78316003718$ \\
${\bar u}g\rightarrow {\bar u}u{\bar u}$ & $48.3172172347$ & $-2.84429678497$ & $2375.45809856$ & $-250.314601734$ & $6.06149093974$ \\
    \botrule
  \end{tabular}
\begin{tabular}{p{4.3cm}@{}p{4.5cm}@{}p{4.7cm}@{}p{4.7cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}_{1} = \frac{⟨24⟩}{⟨15⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.1}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{20} = \frac{[35][25]}{⟨13⟩[23][24]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.20}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{39} = \frac{⟨23⟩^2[23]}{⟨12⟩[24]⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.39}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{58} = \frac{[13]⟨24⟩⟨14⟩}{⟨13⟩[34]⟨45⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.58}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{2} = \frac{[15]}{[24]⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.2}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{21} = \frac{[13][25]}{[23][24]⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.21}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{40} = \frac{⟨45⟩[23][15]}{[12]^2⟨15⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.40}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{59} = \frac{[35][13]⟨23⟩}{⟨34⟩[34]^2⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.59}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{3} = \frac{⟨23⟩⟨24⟩}{⟨12⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.3}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{22} = \frac{[35]⟨23⟩}{⟨15⟩⟨35⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.22}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{41} = \frac{[35]^2⟨45⟩}{⟨12⟩[23]^2⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.41}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{60} = \frac{[23]⟨24⟩⟨12⟩}{⟨15⟩^2⟨25⟩[25]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.60}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{4} = \frac{⟨24⟩^2}{⟨12⟩⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.4}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{23} = \frac{[35]⟨24⟩}{⟨14⟩[34]⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.23}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{42} = \frac{[13]^2[25]}{[12]^2⟨15⟩[34]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.42}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{61} = \frac{[35]^2⟨23⟩}{⟨13⟩[34]⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.61}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{5} = \frac{[12]⟨23⟩}{[24]⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.5}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{24} = \frac{[35]⟨24⟩}{⟨14⟩[24]⟨25⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.24}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{43} = \frac{⟨35⟩⟨24⟩⟨12⟩^2}{⟨15⟩^3⟨23⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.43}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{62} = \frac{[35]^2[13]}{[23][34]⟨3|1\tiny{+}5|3]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.62}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{6} = \frac{⟨24⟩^2}{⟨13⟩⟨25⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.6}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{25} = \frac{[35]⟨24⟩}{⟨15⟩⟨34⟩[34]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.25}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{44} = \frac{⟨34⟩⟨25⟩[23]^2}{[12]^2⟨15⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.44}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{63} = \frac{⟨34⟩[13]⟨23⟩}{⟨35⟩^2⟨3|1\tiny{+}5|3]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.63}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{7} = \frac{⟨23⟩⟨45⟩}{⟨15⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.7}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{26} = \frac{[35][13]}{[14]⟨15⟩[23]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.26}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{45} = \frac{⟨34⟩^2[35]}{⟨13⟩[25]⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.45}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{64} = \frac{[14]⟨34⟩⟨24⟩}{⟨35⟩^2⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.64}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{8} = \frac{⟨34⟩⟨23⟩}{⟨13⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.8}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{27} = \frac{[35]⟨24⟩}{⟨15⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.27}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{46} = \frac{⟨34⟩^2[34]}{⟨13⟩[24]⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.46}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{65} = \frac{[35]^2⟨25⟩}{⟨15⟩[34]⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.65}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{9} = \frac{⟨23⟩[15]}{⟨35⟩^2[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.9}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{28} = \frac{⟨24⟩^3}{⟨12⟩⟨25⟩⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.28}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{47} = \frac{⟨34⟩[35]⟨14⟩}{⟨13⟩^2[23]⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.47}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{66} = \frac{[15]^2⟨14⟩}{[25]⟨35⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.66}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{10} = \frac{[13]⟨23⟩}{[34]⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.10}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{29} = \frac{⟨45⟩[23]⟨12⟩}{[12]⟨15⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.29}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{48} = \frac{[35]⟨24⟩^2}{⟨14⟩⟨25⟩⟨45⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.48}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{67} = \frac{[35]⟨25⟩⟨14⟩}{⟨15⟩^2⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.67}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{11} = \frac{[45][23]}{⟨15⟩[24]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.11}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{30} = \frac{⟨23⟩⟨24⟩⟨12⟩}{⟨13⟩^2⟨25⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.30}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{49} = \frac{[45]⟨24⟩^2}{⟨15⟩⟨23⟩⟨25⟩[25]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.49}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{68} = \frac{[35]⟨24⟩^2}{⟨12⟩⟨45⟩⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.68}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{12} = \frac{[35]^2}{⟨13⟩[23][34]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.12}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{31} = \frac{[13]^2⟨12⟩}{[34]^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.31}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{50} = \frac{⟨45⟩⟨23⟩[15]}{⟨12⟩[12]⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.50}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{69} = \frac{⟨34⟩[13]⟨23⟩}{⟨35⟩^2⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.69}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{13} = \frac{[15]^2}{[12]⟨35⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.13}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{32} = \frac{[15]^2⟨12⟩}{⟨35⟩⟨45⟩[45]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.32}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{51} = \frac{[13]^2⟨23⟩}{[12]⟨25⟩[34]⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.51}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{70} = \frac{[35]⟨35⟩⟨12⟩^2}{⟨15⟩^3⟨23⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.70}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{14} = \frac{[23]⟨24⟩}{[12]⟨15⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.14}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{33} = \frac{[45]⟨14⟩^2}{⟨13⟩^2⟨15⟩[23]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.33}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{52} = \frac{[15]⟨24⟩^2}{⟨12⟩[14]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.52}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{71} = \frac{⟨34⟩^2[34]⟨45⟩}{⟨14⟩[23]⟨35⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.71}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{15} = \frac{⟨34⟩^2⟨25⟩}{⟨14⟩⟨35⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.15}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{34} = \frac{⟨23⟩⟨14⟩^2}{⟨13⟩^2⟨15⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.34}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{53} = \frac{[13]⟨24⟩^2}{⟨12⟩[12]⟨25⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.53}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{72} = \frac{⟨34⟩[13]^2[15]}{⟨12⟩[12]^3⟨25⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.72}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{16} = \frac{[12]⟨24⟩}{[24]⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.16}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{35} = \frac{[14]⟨24⟩^2}{[24]⟨25⟩^2⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.35}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{54} = \frac{[25]⟨24⟩^2}{⟨12⟩[24]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.54}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{73} = \frac{⟨34⟩[35]^2⟨25⟩[15]}{⟨5|1\tiny{+}2|5]^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.73}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{17} = \frac{⟨23⟩⟨24⟩}{⟨13⟩⟨25⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.17}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{36} = \frac{[13]⟨24⟩^2}{[23]⟨25⟩^2⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.36}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{55} = \frac{⟨34⟩[13][15]}{[12]⟨35⟩^2[35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.55}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{74} = \frac{[35][15]^2⟨14⟩}{[25]⟨5|1\tiny{+}2|5]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.74}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{18} = \frac{[15]⟨24⟩}{⟨35⟩⟨45⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.18}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{37} = \frac{⟨23⟩[23]^2}{[12]⟨15⟩^2[24]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.37}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{56} = \frac{[15]^2⟨14⟩}{⟨13⟩[13][24]⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.56}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{75} = \frac{[35]⟨45⟩[15]^2}{[12]⟨5|1\tiny{+}2|5]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.75}
\end{equation}
\\[-8.8mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{19} = \frac{[13]⟨24⟩}{[34]⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.19}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{38} = \frac{[13]⟨23⟩^2}{⟨12⟩[14]⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.38}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{57} = \frac{[35]^2⟨24⟩}{⟨12⟩⟨13⟩[13][23]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.57}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{76} = \frac{[45][12]⟨24⟩^2}{⟨35⟩⟨4|1\tiny{+}2|4]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.76}
\end{equation}
\end{tabular}

\pagebreak

\hskip-0.3cm
\begin{tabular}{p{5.6cm}@{}p{5.7cm}@{}p{6.3cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}_{77} = \frac{⟨25⟩^2[15]^2}{⟨12⟩[14]^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.77}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{96} = \frac{[35]^2[12]⟨12⟩}{⟨15⟩⟨25⟩[25]^2[34]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.96}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{115} = \frac{[34]⟨12⟩[23]⟨34⟩⟨45⟩}{[12]⟨15⟩^3⟨25⟩[25]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.115}
\end{equation}
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{78} = \frac{[13]^2⟨23⟩^2}{⟨12⟩[14]^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.78}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{97} = \frac{[35]⟨13⟩⟨24⟩^2}{⟨12⟩^2[25]⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.97}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{116} = \frac{⟨25⟩[24][35]⟨45⟩⟨23⟩}{⟨15⟩[34]⟨35⟩^2⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.116}
\end{equation}
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{79} = \frac{[25]^2⟨25⟩^2}{⟨12⟩[24]^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.79}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{98} = \frac{[25]^2⟨23⟩⟨12⟩}{⟨13⟩^2[24]⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.98}
\end{equation}
&
\begin{equation}\hspace{-5mm}\begin{gathered}
\small \tilde{r}_{117} = \frac{[35]^3⟨45⟩⟨25⟩⟨13⟩}{⟨12⟩⟨14⟩[23]⟨34⟩[34]^2⟨35⟩}
\end{gathered}\hspace{-5mm} \nonumber % \tag{A.117}
\end{equation}
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{80} = \frac{[14]^2⟨14⟩^2}{⟨12⟩[24]^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.80}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{99} = \frac{[35]^3[13]⟨23⟩⟨35⟩}{[34]⟨3|1\tiny{+}2|3]^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.99}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{118} = \frac{[45]^2⟨45⟩^2}{⟨15⟩[24]⟨34⟩[34]⟨35⟩}+\\
\small\frac{-2⟨24⟩[45]⟨45⟩}{⟨15⟩⟨34⟩[34]⟨35⟩}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.118}
\end{equation}
\\[-18mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{81} = \frac{⟨23⟩[15]⟨14⟩}{⟨13⟩⟨35⟩⟨45⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.81}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{100} = \frac{[14]^2⟨14⟩^3}{⟨12⟩⟨15⟩[24]^2⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.100}
\end{equation}
&
\vspace{6mm}
\begin{equation}\begin{gathered}
\small \tilde{r}_{119} = \frac{3⟨35⟩⟨12⟩[35]^2[15]^2⟨45⟩}{⟨5|1\tiny{+}2|5]^4}+\\
\small\frac{-2[35]^2⟨35⟩[15]⟨24⟩}{⟨5|1\tiny{+}2|5]^3}\phantom{+}
\end{gathered}\hspace{-6mm} \nonumber % \tag{A.119}
\end{equation}
\\[-26mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{82} = \frac{[25]⟨23⟩⟨24⟩}{⟨12⟩[24]⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.82}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{101} = \frac{[35]^2[13]^2⟨13⟩}{[23][34]⟨3|1\tiny{+}2|3]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.101}
\end{equation}
&
\vspace{14mm}
\begin{equation}\begin{gathered}
\small \tilde{r}_{120} = \frac{[45]^2⟨45⟩^2⟨25⟩}{⟨15⟩⟨34⟩[34]^2⟨35⟩^2}+\\
\small\frac{2[45]⟨45⟩⟨24⟩}{⟨15⟩⟨34⟩[34]⟨35⟩}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.120}
\end{equation}
\\[-35mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{83} = \frac{[13]⟨23⟩⟨24⟩}{⟨13⟩[14]⟨25⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.83}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{102} = \frac{⟨23⟩[15]⟨24⟩⟨14⟩}{⟨12⟩[24]⟨25⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.102}
\end{equation}
&
\vspace{22mm}
\begin{equation}\begin{gathered}
\small \tilde{r}_{121} = \frac{-3[13]^2[25]^2⟨25⟩}{⟨12⟩[12]^3⟨15⟩[34]}+\\
\small\frac{2⟨45⟩^2[25][15][34]}{⟨12⟩[12]^3⟨15⟩^2}+\\
\small\frac{3⟨34⟩[13][35]}{⟨12⟩[12]^2⟨15⟩}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.121}
\end{equation}
\\[-52mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{84} = \frac{[25]⟨23⟩⟨24⟩}{⟨12⟩[12]⟨13⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.84}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{103} = \frac{⟨45⟩[34]⟨13⟩⟨24⟩}{⟨14⟩[14]⟨15⟩^2⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.103}
\end{equation}
&
\vspace{38mm}
\begin{equation}\begin{gathered}
\small \tilde{r}_{122} = \frac{⟨24⟩[23]⟨2|1\tiny{+}5|2]}{⟨12⟩[12]^2⟨15⟩^2}+\\
\small\frac{-2[35]⟨2|1\tiny{+}5|2]⟨14⟩}{⟨12⟩[12]⟨15⟩^2[25]}+\\
\small\frac{2⟨2|1\tiny{+}5|2][23]⟨25⟩⟨45⟩[25]}{⟨12⟩[12]^3⟨15⟩^3}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.122}
\end{equation}
\\[-70mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{85} = \frac{[15]⟨24⟩⟨14⟩}{⟨15⟩⟨34⟩⟨2|1\tiny{+}5|2]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.85}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{104} = \frac{[35]⟨24⟩^2[24]}{⟨12⟩[12]⟨13⟩[23]⟨25⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.104}
\end{equation}
&
\vspace{58mm}
\begin{equation}\begin{gathered}
\small \tilde{r}_{123} = \frac{2[35]^3⟨23⟩^2}{⟨12⟩[45]⟨3|1\tiny{+}2|3]^2}+\\
\small\frac{-2[35]⟨34⟩[13][15]}{[12]⟨45⟩[45]⟨3|1\tiny{+}2|3]}+\\
\small\frac{[35]⟨34⟩^2[13]^2}{[12]⟨45⟩^2[45]⟨3|1\tiny{+}2|3]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.123}
\end{equation}
\\[-90mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{86} = \frac{[45]⟨45⟩⟨24⟩}{⟨15⟩⟨35⟩⟨5|1\tiny{+}3|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.86}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{105} = \frac{[35][45]⟨45⟩⟨25⟩}{⟨15⟩⟨34⟩⟨35⟩[34]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.105}
\end{equation}
&
\vspace{76mm}
\begin{equation}\begin{gathered}
\small \tilde{r}_{124} = \frac{-3[35]^2[25]⟨25⟩^2[15]}{[34]⟨5|1\tiny{+}2|5]^3}+\\
\small\frac{3[25]⟨25⟩[35][15]^2⟨45⟩}{[12]⟨5|1\tiny{+}2|5]^3}+\\
\small\frac{[13]^2[25][15]}{[12]^2[34]⟨5|1\tiny{+}2|5]}+\\
\small\frac{-⟨45⟩[25][15]^2⟨24⟩}{[12]⟨34⟩⟨5|1\tiny{+}2|5]^2}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.124}
\end{equation}
\\[-120mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{87} = \frac{[35][13]⟨24⟩}{[34]⟨45⟩⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.87}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{106} = \frac{⟨34⟩[13][45]⟨24⟩}{⟨35⟩^2[35]⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.106}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{88} = \frac{[45][12]⟨24⟩}{[24]⟨35⟩⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.88}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{107} = \frac{[35]⟨35⟩⟨24⟩^2}{⟨13⟩⟨25⟩⟨45⟩⟨5|1\tiny{+}3|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.107}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{89} = \frac{[35]⟨23⟩[15]}{⟨35⟩[45]⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.89}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{108} = \frac{[45]⟨45⟩⟨24⟩⟨14⟩}{⟨15⟩^2⟨34⟩⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.108}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{90} = \frac{[14]⟨34⟩⟨23⟩⟨45⟩}{⟨35⟩^3⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.90}
\end{equation}
&
\begin{equation}\hspace{-1.5mm}\begin{gathered}
\small \tilde{r}_{109} = \frac{⟨12⟩[23]⟨25⟩⟨24⟩[25]}{⟨15⟩^2⟨2|1\tiny{+}5|2]^2}
\end{gathered}\hspace{-2.5mm} \nonumber % \tag{A.109}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{91} = \frac{⟨34⟩[35]^2⟨23⟩}{⟨12⟩⟨25⟩[25]^2⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.91}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{110} = \frac{⟨34⟩[35]⟨23⟩^2[24]}{⟨13⟩^2[13]⟨35⟩^2[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.110}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{92} = \frac{⟨34⟩[35]^2⟨24⟩}{⟨12⟩⟨25⟩[25]^2⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.92}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{111} = \frac{[35][25]⟨25⟩^2⟨13⟩}{⟨15⟩^2⟨35⟩⟨45⟩[45]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.111}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{93} = \frac{⟨23⟩[34]⟨14⟩^2}{⟨13⟩⟨15⟩^2⟨45⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.93}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{112} = \frac{[45]⟨4|1\tiny{+}3|4]⟨14⟩}{⟨13⟩⟨15⟩[24]⟨34⟩[34]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.112}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{94} = \frac{[13]⟨23⟩^2[15]}{⟨12⟩[14]^2⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.94}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{113} = \frac{[35]⟨23⟩[15]⟨14⟩}{⟨15⟩⟨34⟩[45]⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.113}
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}_{95} = \frac{⟨14⟩[23][15]⟨12⟩}{⟨15⟩^2⟨25⟩[25]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.95}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}_{114} = \frac{⟨34⟩[23]^2⟨2|1\tiny{+}5|2]^2}{[12]^2⟨15⟩^3⟨25⟩[25]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{A.114}
\end{equation}
&
\end{tabular}
\begin{tabular}{p{5.1cm}@{}p{5.8cm}@{}p{6.4cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{1} = \frac{[15]^2}{[12]⟨34⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.1}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{20} = \frac{[34][15]⟨25⟩}{[14]⟨15⟩⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.20}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{39} = \frac{⟨25⟩[12]⟨23⟩[35]}{[23]⟨24⟩⟨34⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.39}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{2} = \frac{⟨12⟩[15]}{⟨15⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.2}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{21} = \frac{[45][34]⟨24⟩}{⟨15⟩⟨34⟩⟨35⟩[35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.21}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{40} = \frac{[45]⟨24⟩⟨12⟩[15]}{⟨14⟩^2[14]⟨23⟩⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.40}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{3} = \frac{⟨23⟩[14]}{⟨34⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.3}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{22} = \frac{[34][23]⟨12⟩}{⟨14⟩⟨15⟩[24]⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.22}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{41} = \frac{[13][34]⟨14⟩⟨23⟩}{⟨13⟩⟨45⟩^2⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.41}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{4} = \frac{[35]^3}{[13]⟨14⟩^2[25]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.4}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{23} = \frac{[13][45]⟨24⟩}{⟨14⟩[14]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.23}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{42} = \frac{[13][45]⟨24⟩⟨15⟩}{⟨13⟩⟨45⟩^2⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.42}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{5} = \frac{[35]⟨15⟩⟨23⟩}{⟨14⟩^2⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.5}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{24} = \frac{[15]⟨12⟩⟨25⟩}{⟨15⟩⟨23⟩⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.24}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{43} = \frac{[12]⟨13⟩⟨23⟩⟨25⟩^2}{⟨12⟩⟨34⟩⟨35⟩^3⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.43}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{6} = \frac{[45]⟨24⟩^2}{⟨12⟩⟨34⟩^2⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.6}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{25} = \frac{[34]⟨24⟩⟨23⟩}{⟨15⟩⟨24⟩⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.25}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{44} = \frac{⟨45⟩[34]⟨12⟩^2[14]}{[13]⟨15⟩^3⟨23⟩⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.44}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{7} = \frac{[25]⟨25⟩^2}{⟨15⟩⟨34⟩⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.7}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{26} = \frac{[34]⟨24⟩[15]}{⟨34⟩⟨45⟩⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.26}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{45} = \frac{⟨24⟩^2[15]⟨13⟩[24]}{⟨15⟩⟨34⟩^3⟨45⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.45}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{8} = \frac{⟨24⟩[24]⟨23⟩}{⟨15⟩⟨34⟩^2⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.8}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{27} = \frac{[13][45]⟨12⟩}{⟨13⟩⟨45⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.27}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{46} = \frac{[13]⟨24⟩^2[14]⟨15⟩}{⟨23⟩⟨34⟩[34]⟨45⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.46}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{9} = \frac{[15]⟨24⟩[45]}{⟨14⟩⟨34⟩^2[14]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.9}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{28} = \frac{[34]⟨25⟩[15]}{⟨35⟩⟨45⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.28}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{47} = \frac{⟨14⟩⟨23⟩[15][34]^2}{⟨15⟩⟨34⟩⟨3|1\tiny{+}5|3]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.47}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{10} = \frac{[45]⟨25⟩[15]}{[14]⟨15⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.10}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{29} = \frac{⟨25⟩[45][34]}{⟨15⟩⟨35⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.29}
\end{equation}
&
\begin{equation}\hspace{-3mm}\begin{gathered}
\small \tilde{r}^{+}_{48} = \frac{\text{tr}_5^2}{⟨15⟩⟨23⟩[24][25]⟨34⟩⟨45⟩^3[45]}
\end{gathered}\hspace{-3mm} \nonumber % \tag{B.48}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{11} = \frac{⟨24⟩[35][14]}{⟨34⟩⟨45⟩^2[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.11}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{30} = \frac{[13]⟨23⟩⟨25⟩[24]}{[23]⟨24⟩⟨35⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.30}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{49} = \frac{⟨12⟩^2\text{tr}_5}{⟨13⟩^2⟨14⟩⟨15⟩[15]⟨25⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.49}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{12} = \frac{[45]⟨23⟩[14]}{⟨13⟩[15]⟨35⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.12}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{31} = \frac{[45][34]⟨23⟩⟨25⟩}{⟨12⟩⟨35⟩^3[35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.31}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{50} = \frac{⟨12⟩^2\text{tr}_5}{⟨13⟩^2[13]⟨14⟩⟨15⟩⟨23⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.50}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{13} = \frac{[45][34]⟨25⟩}{⟨15⟩⟨35⟩^2[35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.13}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{32} = \frac{[13]⟨35⟩[35]⟨24⟩}{⟨13⟩[15]⟨45⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.32}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{51} = \frac{[45]⟨24⟩⟨25⟩[15]}{⟨23⟩⟨34⟩⟨45⟩⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.51}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{14} = \frac{[45]⟨24⟩⟨25⟩}{⟨13⟩⟨23⟩⟨45⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.14}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{33} = \frac{[45][34]⟨24⟩[15]}{⟨34⟩⟨4|1\tiny{+}5|4]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.33}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{52} = \frac{⟨24⟩[35]⟨25⟩[24]}{⟨14⟩⟨35⟩⟨45⟩⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.52}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{15} = \frac{[15]^2[34]}{[12]⟨34⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.15}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{34} = \frac{[34]⟨24⟩^2[15]}{⟨23⟩⟨34⟩[35]⟨45⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.34}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{53} = \frac{⟨12⟩^3\text{tr}_5}{⟨13⟩^2⟨14⟩^2[14]⟨15⟩⟨24⟩⟨25⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.53}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{16} = \frac{[24][35]^3}{⟨14⟩^2[14][23][25]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.16}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{35} = \frac{[13]⟨5|1\tiny{+}3|5]⟨25⟩}{⟨35⟩^2[35]⟨45⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.35}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{54} = \frac{⟨2|1\tiny{+}5|2]^2[45]}{⟨15⟩⟨23⟩[24][25]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.54}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{17} = \frac{[45]⟨12⟩⟨15⟩⟨34⟩}{⟨13⟩^3⟨45⟩^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.17}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{36} = \frac{⟨24⟩^2[34][45]}{⟨15⟩⟨23⟩⟨34⟩[35]⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.36}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{55} = \frac{[35]⟨25⟩^2⟨34⟩⟨24⟩[23]}{⟨12⟩⟨23⟩[25]⟨45⟩^4}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.55}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{18} = \frac{⟨12⟩[35][14]^2}{⟨35⟩⟨4|1\tiny{+}2|4]^2}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.18}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{37} = \frac{[25]⟨23⟩⟨25⟩[13]}{⟨34⟩⟨35⟩^2[35]⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.37}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{56} = \frac{[13][45]^2⟨23⟩⟨12⟩}{⟨13⟩^2[15]⟨25⟩⟨35⟩[35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.56}
\end{equation}
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{19} = \frac{[23]⟨23⟩[34]}{⟨15⟩[24]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.19}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{38} = \frac{⟨14⟩[34]⟨12⟩[14]}{⟨13⟩[13]⟨15⟩^2⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.38}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{57} = \frac{⟨23⟩[35]⟨25⟩^2[24]}{⟨15⟩⟨24⟩⟨35⟩^2⟨5|1\tiny{+}4|5]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.57}
\end{equation}
\end{tabular}

\pagebreak

\hskip-0.2cm
\begin{tabular}{p{5.9cm}@{}p{6.1cm}@{}p{5.9cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{58} = \frac{⟨3|1\tiny{+}5|3]⟨24⟩^2⟨23⟩[25]}{⟨15⟩⟨25⟩⟨34⟩^4[35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.58}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{74} = \frac{[25]⟨25⟩^2[12]⟨15⟩⟨24⟩^2}{⟨12⟩⟨13⟩[15]⟨35⟩⟨45⟩^4}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.74}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{86} = \frac{-[45]⟨14⟩[13]⟨12⟩[14]}{⟨13⟩⟨45⟩⟨1|2\tiny{+}3|1]^2}+\\
\small\frac{-2[45]⟨12⟩⟨15⟩[15]}{⟨13⟩^2⟨45⟩⟨1|2\tiny{+}3|1]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.86}
\end{equation}
\\[-19mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{59} = \frac{⟨3|1\tiny{+}2|3][12]⟨12⟩^2}{⟨13⟩^2[13]⟨15⟩⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.59}
\end{equation}
&
\begin{equation}\hspace{-2mm}\begin{gathered}
\small \tilde{r}^{+}_{75} = \frac{\text{tr}_5^2}{⟨14⟩⟨15⟩⟨34⟩⟨35⟩[12]s_{13}s_{23}}
\end{gathered}\hspace{-3mm} \nonumber % \tag{B.75}
\end{equation}
&
\vspace{6mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{87} = \frac{[13][35][14]}{[12]⟨45⟩⟨3|1\tiny{+}2|3]}+\\
\small\frac{2[13]^2[45][34]⟨34⟩}{[12]⟨45⟩⟨3|1\tiny{+}2|3]^2}+\\
\small(12345\; \rightarrow \; 12543)\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.87}
\end{equation}
\\[-33mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{60} = \frac{[34]⟨14⟩^2⟨25⟩^2[45]}{⟨15⟩^3⟨23⟩⟨34⟩[35]⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.60}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{76} = \frac{[34]⟨35⟩\text{tr}_5⟨24⟩^2}{⟨12⟩⟨23⟩[24]⟨34⟩⟨45⟩^4[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.76}
\end{equation}
&
\vspace{20mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{88} = \frac{[35][34]⟨23⟩⟨25⟩}{⟨15⟩⟨24⟩⟨35⟩⟨5|1\tiny{+}2|5]}+\\
\small\frac{-⟨12⟩[25]⟨25⟩[13]}{⟨13⟩⟨45⟩^2⟨5|1\tiny{+}2|5]}+\\
\small\frac{[14]⟨12⟩⟨25⟩[15]}{⟨24⟩⟨35⟩^2⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.88}
\end{equation}
\\[-52mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{61} = \frac{⟨24⟩^2[35]⟨23⟩[24]^2}{⟨15⟩⟨34⟩^3[34]⟨45⟩[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.61}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{77} = \frac{[34]⟨23⟩⟨45⟩⟨24⟩[45]}{⟨15⟩⟨23⟩⟨34⟩⟨45⟩⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.77}
\end{equation}
&
\vspace{39mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{89} = \frac{-⟨12⟩^2⟨15⟩⟨24⟩^3[24][25]}{⟨14⟩^4⟨25⟩^2⟨34⟩⟨35⟩[45]}+\\
\small\frac{4[25]⟨12⟩⟨15⟩^2⟨24⟩^3}{⟨14⟩^4⟨25⟩^2⟨34⟩⟨35⟩}+\\
\small\frac{4[34]⟨15⟩⟨24⟩^3⟨13⟩}{⟨14⟩^3⟨25⟩^2⟨34⟩⟨35⟩}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.89}
\end{equation}
\\[-73mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{62} = \frac{⟨24⟩^2[35][14]^2⟨15⟩}{⟨23⟩⟨34⟩[34]⟨45⟩^3[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.62}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{78} = \frac{⟨12⟩^2\text{tr}_5^2}{⟨13⟩^2[13]⟨14⟩^3[14]⟨23⟩[34]⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.78}
\end{equation}
&
\vspace{60mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{90} = \frac{3[45][34]⟨24⟩}{⟨13⟩⟨45⟩⟨3|1\tiny{+}2|3]}+\\
\small\frac{-[13]⟨12⟩⟨13⟩[15]}{⟨15⟩⟨34⟩^2⟨3|1\tiny{+}2|3]}+\\
\small\frac{3/2[13][45][35]⟨25⟩}{⟨45⟩⟨3|1\tiny{+}2|3]^2}+\\
\small\frac{3[45][13]⟨23⟩[35][34]}{⟨3|1\tiny{+}2|3]^3}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.90}
\end{equation}
\\[-100mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{63} = \frac{[45]⟨24⟩^3[12]⟨15⟩}{⟨12⟩⟨34⟩^2⟨45⟩^2⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.63}
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{79} = \frac{[14][35]⟨12⟩}{⟨13⟩⟨45⟩⟨1|2\tiny{+}3|1]}+\\
\small\frac{2[45][35]⟨25⟩}{⟨15⟩⟨34⟩⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.79}
\end{equation}
&
\vspace{90mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{91} = \frac{[34]⟨24⟩[15]}{⟨34⟩⟨45⟩⟨5|1\tiny{+}2|5]}+\\
\small\frac{-⟨24⟩⟨12⟩[15][34]⟨35⟩}{⟨15⟩⟨23⟩⟨34⟩⟨45⟩⟨5|1\tiny{+}2|5]}+\\
\small\frac{-3⟨13⟩⟨25⟩[35][34]⟨24⟩}{⟨12⟩⟨15⟩⟨34⟩⟨45⟩⟨5|1\tiny{+}2|5]}+\\
\small\frac{[13][45]⟨24⟩⟨25⟩}{⟨23⟩⟨45⟩^2⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.91}
\end{equation}
\\[-130mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{64} = \frac{[34]⟨24⟩^2[25]^2⟨25⟩}{⟨15⟩⟨34⟩^2[35]⟨45⟩^2[45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.64}
\end{equation}
&
\vspace{6mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{80} = \frac{-2[35][34]⟨23⟩}{⟨15⟩⟨34⟩⟨5|1\tiny{+}2|5]}+\\
\small\frac{[35]⟨25⟩[45][34]}{⟨15⟩⟨5|1\tiny{+}2|5]^2}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.80}
\end{equation}
&
\\[-26mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{65} = \frac{\text{tr}_5^2}{⟨14⟩^2⟨15⟩⟨23⟩⟨34⟩⟨45⟩[12][14][24]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.65}
\end{equation}
&
\vspace{15mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{81} = \frac{⟨24⟩^2[23]⟨35⟩⟨25⟩}{⟨13⟩⟨23⟩⟨45⟩^4}+\\
\small\frac{-⟨24⟩⟨15⟩⟨25⟩[15]}{⟨13⟩⟨23⟩⟨45⟩^3}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.81}
\end{equation}
&
\\[-38mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{66} = \frac{\text{tr}_5^2}{⟨15⟩⟨23⟩⟨34⟩⟨35⟩^2⟨45⟩[23][25][35]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.66}
\end{equation}
&
\vspace{26mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{82} = \frac{⟨24⟩^2[23]⟨25⟩^2}{⟨12⟩⟨23⟩⟨45⟩^4}+\\
\small\frac{⟨24⟩^2⟨15⟩⟨25⟩[15]}{⟨12⟩⟨23⟩⟨34⟩⟨45⟩^3}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.82}
\end{equation}
&
\\[-50mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{67} = \frac{\text{tr}_5⟨12⟩^2[23]}{[12]⟨14⟩^3⟨15⟩⟨23⟩[24]⟨25⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.67}
\end{equation}
&
\vspace{40mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{83} = \frac{\text{tr}_5⟨2|1\tiny{+}3|2]^2⟨2|1\tiny{+}5|2]}{[12]⟨13⟩⟨15⟩s_{23}s_{24}⟨25⟩[25]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.83}
\end{equation}
&
\\[-51mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{68} = \frac{[23]⟨13⟩⟨12⟩[34]⟨24⟩}{⟨14⟩^2⟨15⟩⟨23⟩[24]⟨45⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.68}
\end{equation}
&
\vspace{42mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{84} = \frac{2[45][35]⟨25⟩}{⟨13⟩⟨45⟩⟨3|1\tiny{+}2|3]}+\\
\small\frac{-[45][34]⟨12⟩⟨34⟩}{⟨13⟩^2⟨45⟩⟨3|1\tiny{+}2|3]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.84}
\end{equation}
&
\\[-61mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{69} = \frac{[23]⟨12⟩^2⟨1|2\tiny{+}5|1]⟨25⟩}{[13]⟨14⟩⟨15⟩^3⟨23⟩⟨34⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.69}
\end{equation}
&
\vspace{49mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{85} = \frac{⟨35⟩⟨24⟩^2[45]}{⟨15⟩⟨23⟩⟨34⟩^2⟨45⟩}+\\
\small\frac{[14][25]⟨24⟩^2⟨13⟩}{⟨15⟩⟨34⟩^3⟨45⟩[45]}\phantom{+}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.85}
\end{equation}
&
\\[-72mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{70} = \frac{\text{tr}_5^2⟨24⟩^2}{⟨15⟩⟨23⟩⟨34⟩^3⟨45⟩^3[34][35][45]}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.70}
\end{equation}
&
&
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{71} = \frac{⟨23⟩⟨12⟩^2[24]⟨34⟩[34]}{⟨13⟩^3[23]⟨24⟩⟨25⟩⟨35⟩}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.71}
\end{equation}
&
&
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{72} = \frac{[45]⟨25⟩[12]⟨15⟩⟨24⟩^2}{⟨12⟩⟨13⟩[15]⟨35⟩⟨45⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.72}
\end{equation}
&
&
\\[-9mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{+}_{73} = \frac{⟨5|1\tiny{+}3|5][23]⟨24⟩⟨25⟩^2}{⟨15⟩⟨23⟩⟨35⟩[35]⟨45⟩^3}
\end{gathered}\hspace{-2mm} \nonumber % \tag{B.73}
\end{equation}
&
&
\end{tabular}
\begin{tabular}{p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{1} = \frac{⟨25⟩^2}{⟨12⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{21} = \frac{⟨25⟩[34]}{⟨14⟩⟨34⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{41} = \frac{[14]⟨45⟩^2}{[12]⟨14⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{61} = \frac{[14]^2⟨25⟩^2}{⟨12⟩[15]^2⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{2} = \frac{⟨25⟩[12]}{[25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{22} = \frac{⟨25⟩[34]}{⟨14⟩⟨23⟩[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{42} = \frac{⟨25⟩[34]^2}{⟨13⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{62} = \frac{[13]^2[14]^2}{⟨12⟩[12]^2[15]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{3} = \frac{⟨25⟩^2}{⟨13⟩⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{23} = \frac{[34][13]}{[25]⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{43} = \frac{⟨25⟩[14]^2}{⟨13⟩[15]^2⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{63} = \frac{⟨12⟩^3[13]^2}{⟨14⟩^2⟨23⟩^2[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{4} = \frac{⟨25⟩⟨45⟩}{⟨14⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{24} = \frac{⟨23⟩⟨45⟩[12]}{[25]⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{44} = \frac{⟨35⟩^2⟨45⟩⟨24⟩}{⟨15⟩⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{64} = \frac{[12]^2⟨12⟩^3}{⟨14⟩^2⟨23⟩^2[25]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{5} = \frac{⟨25⟩[14]}{⟨34⟩^2[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{25} = \frac{[13]⟨35⟩⟨45⟩}{[23]⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{45} = \frac{[14]^2⟨45⟩}{[12]⟨34⟩^2[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{65} = \frac{[13]⟨15⟩⟨12⟩}{⟨13⟩⟨14⟩^2[15]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{6} = \frac{[14]⟨45⟩}{[25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{26} = \frac{⟨25⟩^3}{⟨13⟩⟨23⟩⟨24⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{46} = \frac{[35]⟨35⟩^2}{⟨13⟩[25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{66} = \frac{[34]⟨15⟩⟨45⟩}{⟨14⟩^2[24]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{7} = \frac{[34][23]}{⟨14⟩[25]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{27} = \frac{⟨25⟩^3}{⟨12⟩⟨24⟩⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{47} = \frac{⟨25⟩^2[13]}{[12]⟨13⟩⟨24⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{67} = \frac{[13]⟨15⟩⟨24⟩}{⟨14⟩^2[15]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{8} = \frac{[34]^2}{⟨14⟩[25][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{28} = \frac{⟨23⟩[14]⟨45⟩}{⟨34⟩^3[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{48} = \frac{⟨25⟩^2[13]}{⟨24⟩^2[25]⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{68} = \frac{[14]⟨45⟩⟨24⟩}{⟨14⟩[15]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{9} = \frac{[24][13]}{[25]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{29} = \frac{⟨25⟩⟨35⟩⟨45⟩}{⟨15⟩⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{49} = \frac{[23]^2⟨25⟩}{⟨14⟩^2[12][25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{69} = \frac{[34]⟨35⟩⟨12⟩}{⟨13⟩^2⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{10} = \frac{⟨23⟩⟨45⟩^2}{⟨14⟩⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{30} = \frac{[34]⟨15⟩^2}{⟨13⟩^2⟨14⟩[23]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{50} = \frac{⟨25⟩⟨15⟩^2⟨45⟩}{⟨14⟩^3⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{70} = \frac{⟨12⟩[34]⟨15⟩}{⟨13⟩^2⟨14⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{11} = \frac{[23]^2[45]}{⟨14⟩[25]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{31} = \frac{⟨25⟩^2⟨15⟩}{⟨13⟩^2⟨24⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{51} = \frac{⟨15⟩^2⟨24⟩^2}{⟨14⟩^3⟨23⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{71} = \frac{⟨24⟩[13]⟨15⟩}{⟨14⟩⟨34⟩^2[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{12} = \frac{[13]^2⟨12⟩}{⟨14⟩^2[15]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{32} = \frac{⟨15⟩⟨45⟩⟨24⟩}{⟨14⟩^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{52} = \frac{⟨25⟩⟨35⟩⟨12⟩^2}{⟨13⟩^3⟨24⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{72} = \frac{⟨25⟩⟨12⟩[34]}{⟨14⟩^2⟨23⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{13} = \frac{[34]^2⟨12⟩}{⟨13⟩^2[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{33} = \frac{⟨23⟩⟨15⟩^3}{⟨13⟩^3⟨14⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{53} = \frac{⟨23⟩[14]^2⟨14⟩}{⟨34⟩^3[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{73} = \frac{⟨25⟩[14]⟨45⟩}{⟨24⟩[24]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{14} = \frac{⟨25⟩^2⟨12⟩}{⟨14⟩^2⟨23⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{34} = \frac{[34]^2⟨24⟩}{⟨13⟩⟨34⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{54} = \frac{⟨24⟩^2⟨35⟩^3}{⟨15⟩⟨23⟩⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{74} = \frac{[13]^2⟨15⟩}{⟨14⟩[15][25]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{15} = \frac{⟨15⟩^2⟨12⟩}{⟨13⟩^2⟨14⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{35} = \frac{[34]⟨45⟩^2}{⟨14⟩[23]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{55} = \frac{⟨25⟩^2⟨14⟩⟨23⟩}{⟨12⟩^2⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{75} = \frac{⟨45⟩[34]^2}{⟨15⟩[25]⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{16} = \frac{⟨23⟩^2⟨45⟩^2}{⟨12⟩⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{36} = \frac{[24]⟨24⟩[12]}{[25]^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{56} = \frac{⟨15⟩^3⟨23⟩^2}{⟨13⟩^4⟨24⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{76} = \frac{⟨25⟩^2[14]}{⟨23⟩⟨34⟩⟨45⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{17} = \frac{[13]^2⟨12⟩}{⟨34⟩^2[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{37} = \frac{⟨25⟩⟨15⟩^2}{⟨13⟩^2⟨14⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{57} = \frac{⟨24⟩^2[14]^2}{⟨12⟩[15]^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{77} = \frac{⟨25⟩^2[34]}{⟨15⟩⟨23⟩⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{18} = \frac{⟨12⟩^3⟨35⟩^2}{⟨13⟩^4⟨24⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{38} = \frac{[13]⟨15⟩^2}{[12]⟨13⟩⟨14⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{58} = \frac{⟨12⟩⟨15⟩^2⟨45⟩^2}{⟨14⟩^4⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{78} = \frac{⟨25⟩^2[13]}{⟨13⟩[15]⟨24⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{19} = \frac{[13][34]}{⟨14⟩[15][25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{39} = \frac{[13]^2⟨13⟩}{[25]⟨34⟩^2[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{59} = \frac{⟨15⟩^3⟨45⟩^2⟨23⟩}{⟨14⟩^4⟨35⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{79} = \frac{⟨25⟩^2[13]}{⟨15⟩[15]⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{20} = \frac{⟨25⟩[14]}{⟨13⟩[15]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{40} = \frac{[13]^2⟨23⟩}{⟨14⟩[15]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{60} = \frac{[24]^2⟨24⟩^2}{⟨12⟩[25]^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{80} = \frac{⟨25⟩[13][34]}{⟨34⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\end{tabular}

\pagebreak

\hskip-0.4cm
\begin{tabular}{p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{81} = \frac{⟨25⟩⟨45⟩[13]}{[23]⟨24⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{101} = \frac{[23]⟨25⟩^2}{⟨14⟩⟨24⟩[25]⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{121} = \frac{[14]⟨23⟩⟨15⟩^2}{⟨13⟩^3[15]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{141} = \frac{⟨45⟩^2[14]^2}{[12]^2⟨13⟩⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{82} = \frac{⟨25⟩[34]⟨15⟩}{⟨14⟩^2⟨23⟩[24]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{102} = \frac{[14]^2⟨15⟩}{[25]⟨34⟩⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{122} = \frac{[14]⟨25⟩^3}{⟨23⟩⟨24⟩^2[24]⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{142} = \frac{[34]^2⟨35⟩⟨15⟩}{⟨13⟩^2⟨23⟩[23]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{83} = \frac{[14]⟨35⟩⟨24⟩}{⟨23⟩[25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{103} = \frac{⟨45⟩[14]^2}{[15][25]⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{123} = \frac{⟨35⟩^2⟨12⟩[45]}{⟨13⟩^3[15]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{143} = \frac{[34]^2⟨25⟩^2}{⟨15⟩⟨23⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{84} = \frac{⟨25⟩⟨12⟩[13]}{⟨14⟩^2[15]⟨23⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{104} = \frac{[34]^2[24]}{⟨13⟩[23][25][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{124} = \frac{[34]⟨25⟩^2}{⟨12⟩⟨34⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{144} = \frac{⟨25⟩^2[13]^2}{⟨15⟩[15]^2⟨24⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{85} = \frac{⟨25⟩^2[34]}{⟨14⟩⟨23⟩⟨24⟩[24]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{105} = \frac{[34]^2[13]}{⟨14⟩[14][25][35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{125} = \frac{[14]^3⟨45⟩}{[12]^2⟨23⟩⟨34⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{145} = \frac{[34]^2⟨13⟩⟨25⟩}{⟨14⟩^2⟨35⟩[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{86} = \frac{⟨25⟩^2[34]}{⟨13⟩⟨24⟩⟨45⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{106} = \frac{[34]⟨25⟩^2}{⟨13⟩⟨24⟩⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{126} = \frac{⟨12⟩⟨35⟩^2[24]}{[12]⟨13⟩^3⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{146} = \frac{⟨35⟩^2[13]^2}{[12]^2⟨13⟩⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{87} = \frac{⟨25⟩[14]⟨45⟩}{⟨12⟩[12]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{107} = \frac{[34]^2[14]}{[25][45]⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{127} = \frac{[34][12]⟨25⟩^2}{⟨34⟩⟨5|1\tiny{+}2|5]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{147} = \frac{⟨25⟩^2[34][13]}{⟨24⟩⟨35⟩^2[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{88} = \frac{⟨25⟩[14]⟨45⟩}{⟨15⟩[15]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{108} = \frac{[34]^2⟨25⟩}{⟨14⟩[45]⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{128} = \frac{⟨25⟩^2⟨24⟩⟨12⟩⟨13⟩}{⟨14⟩^3⟨23⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{148} = \frac{⟨45⟩[14]^2⟨25⟩}{⟨14⟩[15]^2⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{89} = \frac{⟨25⟩[13]^2}{[12]⟨24⟩⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{109} = \frac{⟨25⟩⟨35⟩[13]}{⟨34⟩^2⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{129} = \frac{[13]^2⟨23⟩⟨15⟩}{⟨34⟩^2⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{149} = \frac{⟨15⟩^2[13]^2}{⟨14⟩⟨23⟩[23]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{90} = \frac{⟨15⟩[13]^2}{[12]⟨14⟩⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{110} = \frac{[34]⟨15⟩^2⟨45⟩}{⟨14⟩^3[24]⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{130} = \frac{⟨24⟩[13]^2⟨15⟩}{⟨34⟩^2[35]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{150} = \frac{[34]^2⟨45⟩⟨15⟩}{⟨13⟩^2[23]^2⟨24⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{91} = \frac{⟨15⟩[13]^2}{⟨14⟩[15][23]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{111} = \frac{⟨24⟩[34]⟨15⟩^2}{⟨14⟩^3⟨23⟩[24]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{131} = \frac{[23]⟨23⟩⟨35⟩^2}{[12]⟨13⟩^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{151} = \frac{⟨35⟩[14]^2⟨15⟩}{⟨23⟩[24]^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{92} = \frac{⟨25⟩^2[13]}{⟨12⟩[15]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{112} = \frac{⟨12⟩^2⟨45⟩[34]}{⟨14⟩^3⟨23⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{132} = \frac{⟨24⟩^2[34]^2}{⟨14⟩⟨23⟩⟨34⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{152} = \frac{[34]^2⟨35⟩^2}{⟨13⟩⟨24⟩[24]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{93} = \frac{⟨25⟩^2[34]}{⟨12⟩⟨23⟩[23]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{113} = \frac{[23]⟨23⟩⟨35⟩^2}{⟨13⟩[24]⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{133} = \frac{[24]^2⟨24⟩^2}{⟨14⟩⟨23⟩[25]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{153} = \frac{[23][14]⟨45⟩^2}{[12]^2⟨14⟩^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{94} = \frac{⟨25⟩^2[13]}{⟨12⟩[12]⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{114} = \frac{⟨25⟩^3[34]}{⟨15⟩⟨24⟩^2⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{134} = \frac{⟨13⟩⟨35⟩⟨45⟩^2⟨25⟩}{⟨15⟩^2⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{154} = \frac{⟨12⟩^2[14]^3}{⟨24⟩⟨34⟩⟨35⟩[45]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{95} = \frac{⟨25⟩[14][13]}{⟨13⟩[15]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{115} = \frac{⟨25⟩^3[13]}{⟨15⟩[15]⟨24⟩^2⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{135} = \frac{[45]⟨45⟩^2⟨24⟩}{⟨14⟩^2[15]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{155} = \frac{[45]⟨45⟩^2⟨35⟩^2}{⟨15⟩[24]⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{96} = \frac{⟨25⟩^2[24]}{⟨12⟩[25]⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{116} = \frac{[34][15]⟨35⟩⟨23⟩}{⟨34⟩^3[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{136} = \frac{[12]^2⟨12⟩^2}{⟨13⟩⟨24⟩[25]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{156} = \frac{⟨35⟩⟨24⟩[23]^3}{[12]^2⟨14⟩^3[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{97} = \frac{⟨25⟩[15]⟨15⟩}{⟨12⟩[25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{117} = \frac{[34]^2⟨24⟩[13]}{⟨34⟩⟨35⟩[35]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{137} = \frac{⟨23⟩^2[13]^3}{⟨12⟩[15]^3⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{157} = \frac{⟨15⟩^2[13]^2}{[12]⟨14⟩^2⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{98} = \frac{[34]⟨25⟩^2}{⟨14⟩⟨24⟩⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{118} = \frac{⟨35⟩[14]⟨24⟩^2}{⟨12⟩[15]⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{138} = \frac{⟨14⟩⟨12⟩[14]^3}{⟨34⟩^2⟨45⟩[45]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{158} = \frac{⟨35⟩^2[13]^2}{[12]⟨34⟩^2⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{99} = \frac{[14]⟨25⟩^2}{⟨24⟩⟨34⟩⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{119} = \frac{⟨35⟩⟨24⟩^2[24]}{⟨12⟩[25]⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{139} = \frac{⟨35⟩⟨15⟩[13]^2}{⟨23⟩[23]^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{159} = \frac{⟨12⟩^2⟨15⟩⟨35⟩⟨24⟩^2}{⟨14⟩^4⟨23⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{100} = \frac{⟨35⟩[45]⟨25⟩}{⟨13⟩^2[15]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{120} = \frac{[14]⟨25⟩^3}{⟨23⟩^2⟨24⟩[24]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{140} = \frac{[34]⟨13⟩⟨25⟩^2}{⟨12⟩^2[24]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{160} = \frac{⟨45⟩^3[14]^2}{[12]^2⟨15⟩⟨24⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\end{tabular}

\pagebreak

\hskip-0.4cm
\begin{tabular}{p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{161} = \frac{⟨45⟩^2⟨13⟩[14]^2}{⟨24⟩[24]^2⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{181} = \frac{[13]^2⟨35⟩⟨45⟩}{[12]^2⟨14⟩⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{201} = \frac{[34]^2⟨45⟩⟨35⟩}{⟨13⟩⟨23⟩[23]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{221} = \frac{⟨34⟩⟨25⟩^3⟨15⟩}{⟨14⟩^2⟨23⟩⟨24⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{162} = \frac{⟨25⟩⟨35⟩[14]}{[12]⟨13⟩⟨23⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{182} = \frac{⟨24⟩^2[34]⟨15⟩}{⟨14⟩^2⟨23⟩⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{202} = \frac{[34]^2⟨45⟩⟨25⟩}{⟨12⟩⟨23⟩[23]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{222} = \frac{[15]^2⟨15⟩^3}{⟨12⟩⟨14⟩[25]^2⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{163} = \frac{⟨25⟩⟨12⟩[34]}{⟨13⟩⟨14⟩⟨23⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{183} = \frac{[13]⟨12⟩⟨15⟩^2}{⟨13⟩⟨14⟩^2⟨23⟩[23]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{203} = \frac{⟨25⟩⟨13⟩[13]^2}{⟨14⟩⟨15⟩[15]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{223} = \frac{[13]^2⟨12⟩⟨24⟩⟨13⟩}{⟨14⟩^3[15]^2⟨23⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{164} = \frac{⟨25⟩⟨45⟩[34]}{⟨14⟩⟨24⟩[24]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{184} = \frac{[24]⟨23⟩[12]⟨45⟩}{[25]^2⟨34⟩^2⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{204} = \frac{[45]⟨15⟩^2⟨25⟩}{⟨13⟩^2⟨14⟩⟨35⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{224} = \frac{⟨23⟩⟨12⟩[34]^2⟨14⟩}{⟨13⟩^3⟨24⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{165} = \frac{⟨25⟩[13][34]}{⟨15⟩[15]⟨34⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{185} = \frac{⟨12⟩^2[12][34]}{⟨14⟩^2⟨23⟩[25][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{205} = \frac{⟨25⟩^2⟨12⟩[14]}{⟨13⟩⟨24⟩^2⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{225} = \frac{[23]⟨25⟩^3[13]}{⟨23⟩⟨35⟩[35]^2⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{166} = \frac{[34][14]⟨25⟩}{⟨34⟩⟨35⟩[35][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{186} = \frac{⟨25⟩^2[13][34]}{⟨23⟩⟨35⟩[35]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{206} = \frac{[34]⟨15⟩⟨25⟩^2}{⟨12⟩^2[24]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{226} = \frac{⟨25⟩^3[34]⟨14⟩}{⟨15⟩^2⟨24⟩^2⟨34⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{167} = \frac{[34][14]⟨25⟩}{⟨14⟩[15]⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{187} = \frac{⟨25⟩[24]^2⟨12⟩}{⟨13⟩⟨15⟩⟨23⟩[25]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{207} = \frac{⟨45⟩[45]⟨25⟩^2}{⟨13⟩⟨24⟩^2⟨34⟩[24]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{227} = \frac{[34]^2⟨35⟩^3}{⟨13⟩⟨23⟩[24]^2⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{168} = \frac{[34][12]⟨25⟩}{[25]⟨34⟩⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{188} = \frac{[34]^2⟨12⟩[14]}{⟨13⟩^2[13][35][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{208} = \frac{[23]⟨25⟩^2[13]}{⟨23⟩[25][35]⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{228} = \frac{⟨24⟩⟨12⟩^2⟨15⟩[13]}{⟨14⟩^3⟨23⟩^2[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{169} = \frac{[13][34][14]}{[15][25]⟨1|2\tiny{+}5|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{189} = \frac{⟨25⟩⟨15⟩^2[45]}{⟨12⟩⟨13⟩^2[25]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{209} = \frac{⟨35⟩[14]⟨23⟩[35]}{⟨13⟩^2[15]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{229} = \frac{[24][23]^2⟨23⟩^2}{⟨12⟩[25]^3⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{170} = \frac{[34]⟨25⟩⟨35⟩}{⟨13⟩⟨34⟩⟨3|1\tiny{+}4|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{190} = \frac{⟨25⟩⟨24⟩⟨45⟩⟨23⟩⟨13⟩}{⟨12⟩^2⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{210} = \frac{[14]⟨25⟩^2[24]}{⟨14⟩[15]⟨35⟩^2[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{230} = \frac{[14]^2⟨24⟩^2[13]}{⟨12⟩[15]^3⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{171} = \frac{[34][12]⟨25⟩}{[25]⟨34⟩⟨2|1\tiny{+}5|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{191} = \frac{⟨25⟩^2⟨15⟩[13]}{⟨13⟩⟨23⟩[35]⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{211} = \frac{⟨45⟩^2[34]⟨23⟩}{⟨14⟩⟨34⟩^2⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{231} = \frac{⟨45⟩⟨13⟩⟨15⟩[13]^2}{[12]^2⟨14⟩^3⟨23⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{172} = \frac{⟨25⟩⟨35⟩[34]}{⟨13⟩⟨34⟩⟨3|1\tiny{+}5|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{192} = \frac{⟨13⟩[14]⟨25⟩^2}{⟨14⟩⟨23⟩^2[24]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{212} = \frac{⟨45⟩^2⟨25⟩[45]}{⟨14⟩⟨34⟩^2⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{232} = \frac{[12]⟨12⟩^2⟨15⟩^2}{⟨13⟩^3⟨14⟩[23]⟨24⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{173} = \frac{⟨12⟩⟨35⟩[34]⟨15⟩}{⟨13⟩^3[35]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{193} = \frac{⟨25⟩^2⟨15⟩[13]}{⟨12⟩⟨23⟩[25]⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{213} = \frac{[14][34]^2⟨23⟩}{⟨34⟩[45]^2⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{233} = \frac{⟨45⟩^3[45]^2}{⟨14⟩⟨24⟩[25]^2⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{174} = \frac{⟨25⟩^3[34]}{⟨12⟩⟨23⟩[23]⟨24⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{194} = \frac{[35]⟨15⟩⟨35⟩^2}{⟨13⟩^2[25]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{214} = \frac{⟨45⟩[14]^2⟨15⟩}{[24]⟨34⟩^2⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{234} = \frac{⟨35⟩^2⟨15⟩[24][13]}{[12]^2⟨13⟩^3⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{175} = \frac{[14]⟨35⟩⟨45⟩[13]}{⟨34⟩^3[12][34]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{195} = \frac{[34]⟨15⟩⟨45⟩^2}{⟨14⟩^2[23]⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{215} = \frac{[34]^2⟨24⟩⟨15⟩}{⟨14⟩^2[45]⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{235} = \frac{[34]⟨15⟩⟨25⟩^3}{⟨12⟩^2⟨23⟩[24]⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{176} = \frac{⟨35⟩⟨12⟩⟨15⟩[14]}{[12]⟨13⟩^3⟨24⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{196} = \frac{⟨25⟩[34]^2⟨45⟩}{⟨15⟩⟨34⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{216} = \frac{⟨12⟩⟨15⟩[14]^2}{⟨13⟩^2[15]⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{236} = \frac{⟨23⟩[34]⟨45⟩⟨12⟩^2}{⟨13⟩^3⟨24⟩^2[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{177} = \frac{⟨12⟩⟨15⟩⟨24⟩[13]}{⟨14⟩^3[15]⟨23⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{197} = \frac{⟨25⟩^2⟨45⟩[13]}{[12]⟨15⟩⟨24⟩^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{217} = \frac{⟨12⟩[24]^2⟨25⟩}{⟨13⟩^2[25]⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{237} = \frac{[14]⟨23⟩⟨45⟩⟨12⟩^2}{⟨13⟩^3[15]⟨24⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{178} = \frac{[24]⟨25⟩[34]}{⟨13⟩[25]⟨5|1\tiny{+}3|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{198} = \frac{⟨25⟩[24]^2⟨24⟩}{⟨12⟩[25]^2⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{218} = \frac{[34]^3⟨24⟩[13]}{⟨35⟩[35]^3⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{238} = \frac{⟨35⟩⟨23⟩^2[35][24]}{⟨13⟩^3[15]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{179} = \frac{[15]⟨25⟩⟨45⟩⟨35⟩}{⟨34⟩^3⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{199} = \frac{[14]⟨15⟩⟨25⟩^2}{⟨12⟩⟨14⟩[15]⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{219} = \frac{[34]^3⟨45⟩⟨23⟩[13]}{[35]⟨3|1\tiny{+}2|3]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{239} = \frac{[23]^2⟨25⟩^2}{⟨14⟩[25]⟨45⟩⟨5|1\tiny{+}4|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{180} = \frac{[34]^3⟨23⟩}{⟨13⟩[35][45]⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{200} = \frac{⟨45⟩[34]^2⟨12⟩}{⟨13⟩⟨14⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{220} = \frac{[34]⟨12⟩⟨35⟩^2}{⟨13⟩^2⟨34⟩⟨3|1\tiny{+}5|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{240} = \frac{⟨24⟩[34]^2⟨35⟩^2}{⟨13⟩⟨34⟩⟨3|1\tiny{+}5|3]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\end{tabular}

\pagebreak

\hskip-0.4cm
\begin{tabular}{p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}@{}p{4.5cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{241} = \frac{⟨34⟩⟨25⟩^2[34]^2}{⟨13⟩⟨24⟩⟨4|1\tiny{+}3|4]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{261} = \frac{⟨14⟩[34]^3[13]^2}{[23][35]^2⟨3|1\tiny{+}2|3]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{281} = \frac{⟨45⟩⟨35⟩⟨12⟩[14]}{[12]⟨13⟩^2⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{301} = \frac{⟨25⟩^3⟨34⟩[13]}{⟨13⟩[15]⟨24⟩^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{242} = \frac{[34]^2⟨15⟩[13]^2}{[23][35]⟨3|1\tiny{+}2|3]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{262} = \frac{⟨24⟩^3⟨13⟩^3⟨25⟩^2}{⟨12⟩^3⟨14⟩⟨23⟩⟨34⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{282} = \frac{[34][14]⟨15⟩⟨25⟩}{⟨14⟩⟨23⟩⟨24⟩[24]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{302} = \frac{⟨45⟩⟨12⟩^2⟨15⟩[13]}{⟨14⟩^3⟨23⟩⟨35⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{243} = \frac{[14]^2⟨15⟩[13]^2}{[12][15]⟨1|2\tiny{+}3|1]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{263} = \frac{[23]^2⟨35⟩^2⟨23⟩^2}{⟨13⟩⟨24⟩[24]^2⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{283} = \frac{⟨14⟩[34]^2⟨25⟩}{⟨13⟩⟨15⟩⟨24⟩[25][35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{303} = \frac{[34]⟨15⟩^3[13]}{⟨12⟩⟨13⟩⟨14⟩[23]^2⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{244} = \frac{[34]⟨35⟩^2[13]^2}{[12]⟨34⟩⟨3|1\tiny{+}2|3]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{264} = \frac{⟨23⟩[14][34]⟨14⟩}{⟨13⟩^2[15]⟨24⟩[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{284} = \frac{[23][34]⟨25⟩^2}{⟨15⟩⟨23⟩[25][35]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{304} = \frac{⟨24⟩⟨23⟩[24][13]^2}{[15]⟨34⟩^3[34][35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{245} = \frac{⟨25⟩[35]⟨35⟩^2[13]}{⟨34⟩^2⟨3|1\tiny{+}2|3]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{265} = \frac{⟨25⟩^2[14]⟨14⟩}{⟨13⟩⟨15⟩[15]⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{285} = \frac{[23][14]⟨23⟩⟨24⟩}{⟨12⟩[15][25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{305} = \frac{⟨13⟩[13]^2⟨14⟩[14]}{[25]⟨34⟩^3[34][35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{246} = \frac{⟨12⟩[34]^3⟨23⟩^2}{⟨13⟩⟨15⟩⟨24⟩^2[45]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{266} = \frac{⟨12⟩^2[12][34]}{⟨13⟩⟨14⟩⟨24⟩[25][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{286} = \frac{[13][34]^2⟨13⟩}{⟨14⟩[25][45]⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{306} = \frac{⟨25⟩^2[24][13]}{⟨23⟩[25]⟨45⟩⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{247} = \frac{⟨25⟩^2[24]^2⟨24⟩}{⟨13⟩⟨34⟩⟨45⟩^2[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{267} = \frac{⟨25⟩[13][34]⟨15⟩}{⟨13⟩⟨35⟩[35]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{287} = \frac{[13]⟨14⟩[14]^2}{[15][25]⟨34⟩⟨1|2\tiny{+}5|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{307} = \frac{[35]⟨25⟩⟨45⟩⟨35⟩^2}{⟨15⟩⟨34⟩^3⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{248} = \frac{[12]⟨12⟩^2⟨15⟩^2}{⟨13⟩^2⟨14⟩^2⟨24⟩[24]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{268} = \frac{⟨25⟩⟨12⟩[12]⟨45⟩}{⟨15⟩⟨24⟩[25]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{288} = \frac{[34]^2⟨35⟩⟨45⟩}{⟨14⟩[24]⟨34⟩⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{308} = \frac{⟨3|1\tiny{+}2|3][34][14]^2}{[12]⟨34⟩⟨45⟩[45]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{249} = \frac{⟨25⟩⟨35⟩⟨24⟩^2⟨12⟩^2⟨13⟩}{⟨14⟩^4⟨23⟩^4}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{269} = \frac{[34]⟨35⟩^2⟨25⟩}{⟨13⟩⟨23⟩[24]⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{289} = \frac{[34][12]⟨25⟩^2}{⟨34⟩⟨35⟩[35]⟨5|1\tiny{+}2|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{309} = \frac{⟨12⟩⟨23⟩⟨15⟩[24]^2}{⟨13⟩^3[25]⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{250} = \frac{⟨25⟩^2[45]⟨45⟩^2}{⟨14⟩⟨24⟩^2[25]⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{270} = \frac{⟨12⟩⟨15⟩[45]⟨45⟩}{⟨13⟩⟨14⟩^2⟨23⟩[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{290} = \frac{[35][34]⟨35⟩^2}{⟨13⟩[25]⟨34⟩⟨3|1\tiny{+}4|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{310} = \frac{⟨25⟩^2⟨45⟩[34]⟨13⟩}{⟨15⟩^2⟨24⟩⟨34⟩^2[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{251} = \frac{[23]⟨14⟩⟨23⟩^2[13]^2}{⟨34⟩^3⟨35⟩[35]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{271} = \frac{⟨25⟩⟨12⟩[34]⟨45⟩}{⟨14⟩^2⟨24⟩⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{291} = \frac{[24][13]⟨25⟩[25]}{⟨34⟩[25]^2⟨2|1\tiny{+}5|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{311} = \frac{⟨25⟩⟨24⟩[34]^2⟨13⟩}{⟨14⟩^2⟨23⟩⟨45⟩[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{252} = \frac{⟨25⟩^2⟨34⟩[13]^2}{⟨14⟩[15]^2⟨23⟩⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{272} = \frac{⟨25⟩[34]⟨15⟩⟨45⟩}{⟨14⟩^2⟨24⟩[24]⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{292} = \frac{⟨25⟩⟨12⟩[14]^2}{⟨13⟩[15]⟨23⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{312} = \frac{⟨25⟩[13]^2⟨12⟩⟨15⟩}{⟨13⟩⟨23⟩[35]^2⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{253} = \frac{⟨25⟩^2⟨15⟩[13]^2}{⟨24⟩⟨35⟩^2[35]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{273} = \frac{⟨13⟩⟨12⟩⟨45⟩[13]}{⟨14⟩^2⟨23⟩[25]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{293} = \frac{⟨25⟩^2[34][13]}{⟨23⟩[35]⟨45⟩⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{313} = \frac{⟨25⟩⟨12⟩^2[14][34]}{⟨13⟩⟨15⟩⟨24⟩^2[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{254} = \frac{⟨14⟩[34]^2⟨25⟩^2}{⟨15⟩^2⟨23⟩⟨34⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{274} = \frac{[34]⟨15⟩⟨45⟩⟨24⟩}{⟨14⟩^2⟨34⟩⟨35⟩[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{294} = \frac{[34][14]⟨35⟩⟨24⟩}{⟨34⟩^2[45]⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{314} = \frac{⟨25⟩⟨12⟩⟨45⟩^3⟨13⟩⟨15⟩}{⟨14⟩^4⟨24⟩⟨35⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{255} = \frac{[34]^2⟨24⟩⟨25⟩^2}{⟨15⟩⟨23⟩^2[35]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{275} = \frac{⟨25⟩⟨12⟩⟨15⟩[24]}{⟨13⟩^2⟨14⟩⟨23⟩[23]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{295} = \frac{[34]⟨12⟩[14]^2}{⟨13⟩[15][45]⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{315} = \frac{[24]⟨15⟩⟨45⟩⟨24⟩^2}{⟨14⟩^2⟨23⟩[23]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{256} = \frac{⟨14⟩⟨45⟩[34]^2⟨25⟩}{⟨15⟩^2⟨34⟩^2[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{276} = \frac{⟨25⟩[15]⟨15⟩⟨35⟩}{⟨13⟩⟨34⟩^2⟨45⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{296} = \frac{[34][14]^2⟨24⟩}{⟨34⟩[15][45]⟨4|1\tiny{+}5|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{316} = \frac{⟨25⟩^2⟨12⟩[14]⟨45⟩}{⟨14⟩⟨24⟩^2⟨35⟩^2[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{257} = \frac{⟨13⟩[12]^2⟨25⟩^2}{⟨24⟩[25]^2⟨34⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{277} = \frac{⟨25⟩⟨15⟩[23]⟨24⟩}{⟨12⟩[12]⟨14⟩^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{297} = \frac{[12]^2⟨12⟩⟨14⟩[45]}{⟨13⟩⟨24⟩[25]^3⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{317} = \frac{⟨34⟩[12]⟨12⟩^3⟨15⟩}{⟨13⟩⟨14⟩^3⟨23⟩^2[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{258} = \frac{[12]^2⟨15⟩⟨25⟩^2}{⟨23⟩[25]^2⟨35⟩⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{278} = \frac{⟨25⟩[12]⟨15⟩⟨24⟩}{⟨14⟩⟨23⟩[23]⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{298} = \frac{[34]^2⟨24⟩⟨15⟩[13]}{⟨13⟩⟨35⟩[35]^3⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{318} = \frac{⟨25⟩^3[12][23]⟨14⟩}{⟨12⟩⟨23⟩[25]^2⟨45⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{259} = \frac{[12]^2⟨12⟩^3[24]}{⟨14⟩⟨15⟩⟨23⟩^2[25]^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{279} = \frac{⟨25⟩⟨35⟩⟨45⟩[13]}{[12]⟨15⟩⟨24⟩⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{299} = \frac{⟨12⟩[14]⟨23⟩[13]^2}{⟨13⟩⟨15⟩[15]^3⟨24⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{319} = \frac{⟨25⟩^3[23]⟨14⟩[13]}{⟨13⟩⟨23⟩[35]^2⟨45⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{260} = \frac{⟨12⟩^2⟨35⟩[23]^3}{⟨14⟩^3⟨24⟩[24]^2[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{280} = \frac{⟨25⟩^2[15]⟨15⟩}{⟨12⟩⟨24⟩[25]⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{300} = \frac{⟨35⟩⟨45⟩⟨23⟩^2[35]}{⟨13⟩⟨24⟩⟨34⟩^3[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{320} = \frac{⟨25⟩^2⟨13⟩[13]^2}{⟨14⟩⟨15⟩[15]^2⟨23⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\end{tabular}

\pagebreak

\hskip-0.7cm
\begin{tabular}{p{4.6cm}@{}p{4.7cm}@{}p{4.7cm}@{}p{4.7cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{321} \kern-1mm = \kern-1mm \frac{⟨14⟩[34]^2⟨25⟩^2}{⟨13⟩⟨15⟩⟨24⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{341}\kern-1mm = \kern-1mm\frac{⟨12⟩[12][34]⟨15⟩}{⟨13⟩⟨14⟩[25]⟨1|2\tiny{+}5|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{361}\kern-1mm = \kern-1mm\frac{[12]^2[24]⟨24⟩^2⟨23⟩}{[15][25]⟨34⟩^3⟨2|1\tiny{+}5|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{381}\kern-1mm = \kern-1mm\frac{⟨25⟩^2⟨14⟩[34][13]}{⟨13⟩⟨15⟩[15]⟨24⟩[35]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{322}\kern-1mm = \kern-1mm\frac{⟨35⟩^2[35]^2⟨15⟩}{⟨13⟩⟨14⟩⟨23⟩[25]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{342}\kern-1mm = \kern-1mm\frac{[35][14]⟨15⟩⟨25⟩}{⟨14⟩⟨23⟩[25]⟨5|1\tiny{+}4|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{362}\kern-1mm = \kern-1mm\frac{[34]^2⟨13⟩⟨15⟩⟨24⟩^2}{⟨14⟩^3⟨23⟩[45]⟨4|1\tiny{+}2|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{382}\kern-1mm = \kern-1mm\frac{⟨24⟩⟨12⟩[34]^2⟨13⟩[13]}{⟨14⟩^3[14]⟨23⟩[35][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{323}\kern-1mm = \kern-1mm\frac{[14]^3⟨15⟩⟨24⟩^2}{⟨12⟩⟨13⟩[15]^3⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{343}\kern-1mm = \kern-1mm\frac{[13]⟨12⟩⟨34⟩⟨15⟩^3}{⟨13⟩⟨14⟩^3⟨23⟩[23]⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{363}\kern-1mm = \kern-1mm\frac{⟨14⟩⟨12⟩^2⟨35⟩[14]^2}{⟨13⟩^3[15]⟨24⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{383}\kern-1mm = \kern-1mm\frac{⟨25⟩^3⟨34⟩⟨15⟩[13]}{⟨12⟩[12]⟨13⟩⟨23⟩⟨24⟩⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{324}\kern-1mm = \kern-1mm\frac{⟨25⟩^3⟨14⟩[12][13]}{⟨12⟩⟨13⟩[15]^2⟨45⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{344}\kern-1mm = \kern-1mm\frac{⟨25⟩^2[12]⟨12⟩⟨14⟩}{⟨13⟩⟨15⟩⟨24⟩^2[25]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{364}\kern-1mm = \kern-1mm\frac{⟨24⟩^2⟨23⟩⟨15⟩[24]⟨25⟩}{⟨12⟩^2⟨34⟩^3⟨2|1\tiny{+}5|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{384}\kern-1mm = \kern-1mm\frac{⟨23⟩⟨12⟩[14]⟨34⟩[13]^2}{⟨13⟩⟨14⟩[15]^3⟨24⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{325}\kern-1mm = \kern-1mm\frac{⟨35⟩⟨12⟩[35]⟨15⟩^2}{⟨13⟩^2⟨14⟩^2⟨45⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{345}\kern-1mm = \kern-1mm\frac{⟨24⟩[12][23]⟨23⟩^2⟨14⟩}{⟨12⟩[25]⟨34⟩^4[35]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{365}\kern-1mm = \kern-1mm\frac{⟨12⟩[14]⟨15⟩^2[13]^2}{⟨13⟩[23]⟨24⟩⟨1|2\tiny{+}3|1]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{385}\kern-1mm = \kern-1mm\frac{⟨34⟩[13]⟨45⟩⟨15⟩^3⟨12⟩}{⟨13⟩⟨14⟩^3[23]⟨24⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{326}\kern-1mm = \kern-1mm\frac{[23]⟨35⟩^2⟨23⟩⟨15⟩}{⟨13⟩^2[24]⟨34⟩^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{346}\kern-1mm = \kern-1mm\frac{⟨25⟩^2⟨14⟩[34][13]}{⟨15⟩⟨24⟩⟨34⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{366}\kern-1mm = \kern-1mm\frac{⟨34⟩[34]^2⟨25⟩⟨24⟩⟨15⟩}{⟨14⟩^2⟨23⟩⟨45⟩^2[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{386}\kern-1mm = \kern-1mm\frac{⟨13⟩[24]^2[23]⟨24⟩^3}{⟨12⟩⟨14⟩⟨23⟩[25]^3⟨34⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{327}\kern-1mm = \kern-1mm\frac{⟨12⟩⟨15⟩^2[24][13]}{⟨13⟩^2⟨14⟩⟨23⟩[23]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{347}\kern-1mm = \kern-1mm\frac{⟨45⟩[34][13]⟨13⟩⟨25⟩}{⟨15⟩⟨34⟩^2⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{367}\kern-1mm = \kern-1mm\frac{[13]^2⟨34⟩⟨15⟩^4}{⟨13⟩⟨14⟩^2⟨23⟩[23]^2⟨35⟩⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{387}\kern-1mm = \kern-1mm\frac{⟨12⟩[34]⟨13⟩[24]⟨25⟩^3}{⟨15⟩^3⟨23⟩⟨24⟩⟨34⟩[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{328}\kern-1mm = \kern-1mm\frac{⟨25⟩[34]⟨45⟩^2[13]}{[23]^2⟨24⟩^2⟨34⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{348}\kern-1mm = \kern-1mm\frac{⟨25⟩^2[34]⟨13⟩[14]}{⟨14⟩⟨23⟩⟨35⟩⟨45⟩[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{368}\kern-1mm = \kern-1mm\frac{⟨34⟩[12]⟨12⟩^2⟨15⟩^3}{⟨13⟩^3⟨14⟩^2[23]⟨24⟩⟨35⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{388}\kern-1mm = \kern-1mm\frac{⟨45⟩⟨12⟩⟨15⟩^2[13]^2}{⟨14⟩^2[23]⟨24⟩⟨35⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{329}\kern-1mm = \kern-1mm\frac{⟨24⟩[24]^2[13]^2}{[15]⟨23⟩[23]^2[25]⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{349}\kern-1mm = \kern-1mm\frac{[23][14]⟨23⟩^2⟨45⟩}{⟨24⟩[25]⟨34⟩^2⟨35⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{369}\kern-1mm = \kern-1mm\frac{⟨25⟩^2⟨15⟩^2[14]⟨34⟩}{⟨13⟩⟨14⟩⟨23⟩^2[24]⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{389}\kern-1mm = \kern-1mm\frac{⟨24⟩⟨12⟩^2⟨34⟩⟨15⟩^2[13]}{⟨13⟩⟨14⟩^3⟨23⟩^2[35]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{330}\kern-1mm = \kern-1mm\frac{⟨35⟩^2[35]⟨25⟩[34]}{⟨13⟩⟨34⟩⟨3|1\tiny{+}4|3]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{350}\kern-1mm = \kern-1mm\frac{[24][34]^2[12]⟨12⟩}{⟨13⟩⟨23⟩[23]^2[25][45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{370}\kern-1mm = \kern-1mm\frac{⟨24⟩^2⟨12⟩^2[12][23]⟨13⟩}{⟨14⟩^4[15]⟨23⟩^2[25]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{390}\kern-1mm = \kern-1mm\frac{⟨12⟩⟨45⟩[34]⟨13⟩[24]⟨25⟩^2}{⟨15⟩^3⟨24⟩⟨34⟩^2[45]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{331}\kern-1mm = \kern-1mm\frac{⟨12⟩[23]⟨23⟩⟨25⟩^2}{⟨13⟩^2⟨24⟩^2⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{351}\kern-1mm = \kern-1mm\frac{⟨24⟩⟨15⟩⟨45⟩[24][13]}{⟨14⟩⟨23⟩[23]^2⟨34⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{371}\kern-1mm = \kern-1mm\frac{[23]^2⟨34⟩⟨15⟩⟨25⟩^2}{⟨12⟩⟨14⟩[25]^2⟨35⟩⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{391}\kern-1mm = \kern-1mm\frac{⟨15⟩^4[14]⟨34⟩^2[23]}{⟨13⟩^2⟨14⟩^3⟨35⟩⟨45⟩[12][24]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{332}\kern-1mm = \kern-1mm\frac{⟨25⟩⟨24⟩^2⟨12⟩⟨34⟩⟨15⟩^2}{⟨14⟩^4⟨23⟩^3⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{352}\kern-1mm = \kern-1mm\frac{⟨35⟩[35]⟨25⟩^2⟨15⟩}{⟨13⟩^2⟨24⟩⟨45⟩⟨5|1\tiny{+}3|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{372}\kern-1mm = \kern-1mm\frac{[12]^2⟨12⟩^2⟨13⟩⟨25⟩}{⟨14⟩⟨15⟩⟨23⟩^2[25]^2⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{392}\kern-1mm = \kern-1mm\frac{[23][45]⟨25⟩^3[12]}{⟨12⟩[15][25]⟨35⟩⟨45⟩⟨5|1\tiny{+}4|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{333}\kern-1mm = \kern-1mm\frac{⟨45⟩⟨12⟩^3[13]^2}{⟨14⟩^2⟨23⟩⟨24⟩⟨35⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{353}\kern-1mm = \kern-1mm\frac{⟨25⟩⟨13⟩⟨15⟩[13]^2}{[12]⟨14⟩^2⟨23⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{373}\kern-1mm = \kern-1mm\frac{⟨13⟩⟨12⟩[23]^2⟨25⟩^2}{⟨14⟩⟨15⟩^2⟨23⟩⟨24⟩[25]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{393}\kern-1mm = \kern-1mm\frac{⟨34⟩[34][12]⟨15⟩⟨12⟩^2}{⟨13⟩⟨14⟩^2⟨23⟩[25]⟨45⟩[45]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{334}\kern-1mm = \kern-1mm\frac{⟨25⟩^2⟨34⟩⟨12⟩[34]}{⟨13⟩^2⟨24⟩^2⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{354}\kern-1mm = \kern-1mm\frac{⟨45⟩⟨13⟩⟨15⟩[13]^2}{[12]⟨14⟩^2⟨34⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{374}\kern-1mm = \kern-1mm\frac{⟨23⟩⟨12⟩[23][24]⟨25⟩^2}{⟨13⟩^2⟨24⟩⟨2|1\tiny{+}3|2]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{394}\kern-1mm = \kern-1mm\frac{[14][45]⟨45⟩^2}{[25]⟨34⟩^2⟨5|1\tiny{+}2|5]}\\
\small+(12345\; \rightarrow \; -12435)\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-15.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{335}\kern-1mm = \kern-1mm\frac{[13]^2⟨34⟩⟨15⟩^4}{⟨13⟩⟨14⟩^2[23]^2⟨24⟩⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{355}\kern-1mm = \kern-1mm\frac{⟨14⟩⟨23⟩[34]^2⟨25⟩}{⟨13⟩^2⟨24⟩[35]⟨3|1\tiny{+}2|3]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{375}\kern-1mm = \kern-1mm\frac{⟨12⟩^2⟨23⟩[24]^2⟨25⟩}{⟨13⟩^3⟨24⟩[45]⟨2|1\tiny{+}3|2]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{3mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{395}\kern-1mm = \kern-1mm\frac{[34]^2⟨12⟩[23]⟨23⟩}{⟨13⟩^2⟨35⟩[35]^3}+\\
\small\frac{[34]^3⟨24⟩}{⟨13⟩⟨35⟩[35]^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-24.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{336}\kern-1mm = \kern-1mm\frac{[15]^2⟨34⟩⟨15⟩^4}{⟨13⟩⟨14⟩^2⟨24⟩[25]^2⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{356}\kern-1mm = \kern-1mm\frac{⟨12⟩⟨15⟩^2[13]^2}{⟨13⟩⟨14⟩[23]⟨24⟩⟨1|2\tiny{+}3|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{376}\kern-1mm = \kern-1mm\frac{⟨14⟩[14]^2⟨35⟩[13]^3}{[12]^2[15]⟨24⟩⟨1|2\tiny{+}3|1]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{11mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{396}\kern-1mm = \kern-1mm\frac{3[34]^2⟨12⟩[14]^2⟨45⟩^2}{⟨4|1\tiny{+}2|4]^4}+\\
\small\frac{2[34]^2[14]⟨45⟩⟨25⟩}{⟨4|1\tiny{+}2|4]^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-31.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{337}\kern-1mm = \kern-1mm\frac{[34]^2⟨13⟩⟨24⟩⟨25⟩^2}{⟨15⟩^2⟨23⟩^2⟨34⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{357}\kern-1mm = \kern-1mm\frac{⟨35⟩[45]⟨23⟩^2⟨14⟩[13]}{⟨13⟩^3[15]^2⟨24⟩⟨34⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{377}\kern-1mm = \kern-1mm\frac{⟨25⟩^3⟨14⟩^2⟨13⟩[14]}{⟨12⟩^2⟨15⟩⟨34⟩^3⟨1|2\tiny{+}5|1]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{18mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{397}\kern-1mm = \kern-1mm\frac{3⟨45⟩⟨23⟩⟨5|1\tiny{+}2|5][15]}{⟨34⟩^4[35][45]}+\\
\small\frac{-⟨35⟩⟨25⟩[15]}{⟨34⟩^3[45]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-38.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{338}\kern-1mm = \kern-1mm\frac{⟨14⟩^2[34]^2⟨25⟩^2}{⟨13⟩⟨15⟩^2⟨24⟩⟨34⟩[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{358}\kern-1mm = \kern-1mm\frac{⟨13⟩⟨24⟩^2[15][34]⟨45⟩}{⟨14⟩⟨23⟩⟨34⟩^3[35]^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{378}\kern-1mm = \kern-1mm\frac{⟨34⟩[12]^2⟨12⟩^3⟨15⟩}{⟨13⟩⟨14⟩^2⟨23⟩^2[25]^2⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{339}\kern-1mm = \kern-1mm\frac{⟨13⟩[12]^2⟨24⟩⟨25⟩^2}{⟨23⟩^2[25]^2⟨34⟩⟨45⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{359}\kern-1mm = \kern-1mm\frac{⟨24⟩[12]⟨45⟩^2[34]⟨13⟩}{⟨14⟩⟨23⟩[23]^2⟨34⟩^3}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{379}\kern-1mm = \kern-1mm\frac{⟨34⟩^2[15]⟨12⟩⟨15⟩^4}{⟨13⟩^2⟨14⟩^3⟨24⟩[25]⟨35⟩^2}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-9.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{340}\kern-1mm = \kern-1mm\frac{[13][14]⟨15⟩⟨25⟩}{⟨13⟩[15]⟨45⟩⟨5|1\tiny{+}4|5]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{360}\kern-1mm = \kern-1mm\frac{⟨35⟩⟨14⟩⟨25⟩^2[34]}{⟨13⟩^2⟨24⟩⟨45⟩⟨4|1\tiny{+}3|4]}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{380}\kern-1mm = \kern-1mm\frac{⟨34⟩^2[12]⟨12⟩^3⟨15⟩^2}{⟨13⟩^2⟨14⟩^3⟨23⟩^2[25]⟨45⟩}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-9.5mm]
\end{tabular}

\pagebreak

\vspace{-2mm}
\hskip-0.75cm
\begin{tabular}{p{4.5cm}@{}p{4.6cm}@{}p{4.7cm}@{}p{4.8cm}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{398} = \frac{2⟨35⟩^2[13]^3}{⟨12⟩[12]^3⟨24⟩⟨34⟩}\\
\small+\frac{3⟨25⟩⟨35⟩[13]^2}{⟨12⟩[12]^2⟨24⟩⟨34⟩}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{408} = \frac{⟨15⟩[15]⟨45⟩[14]}{[25]⟨34⟩^2⟨35⟩[35]}\\
\small+\frac{-[14]⟨25⟩[24][23]}{[25]^2⟨35⟩⟨2|1\tiny{+}4|2]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{418} = \frac{⟨45⟩[35]⟨35⟩^2[15]⟨25⟩}{⟨34⟩^3⟨5|1\tiny{+}2|5]^2}\\
\small+\frac{-3⟨45⟩⟨24⟩⟨35⟩^2⟨25⟩[25]}{⟨15⟩⟨34⟩^4⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{427} = \frac{-[45]⟨12⟩⟨35⟩⟨15⟩⟨45⟩}{⟨13⟩^2⟨14⟩⟨23⟩[23]⟨34⟩}\\
\small+\frac{[45]⟨12⟩⟨35⟩^2⟨45⟩[24]}{[12]⟨13⟩^3⟨23⟩[23]⟨34⟩}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{399} = \frac{3[15]^2⟨35⟩^2⟨45⟩^2}{[12]⟨34⟩^4⟨5|1\tiny{+}2|5]}\\
\small+\frac{[15][13]⟨35⟩^2}{[12]⟨34⟩^3[45]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{409} = \frac{[24]^2⟨24⟩^2⟨25⟩^2}{⟨12⟩⟨34⟩^2⟨2|1\tiny{+}5|2]^2}\\
\small+\frac{2[24]⟨24⟩^2⟨35⟩⟨25⟩}{⟨12⟩⟨34⟩^3⟨2|1\tiny{+}5|2]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{419} = \frac{2⟨35⟩^2[24][23]^2⟨23⟩^2}{⟨12⟩[12]^3⟨13⟩^3⟨34⟩}\\
\small+\frac{-⟨35⟩[24]⟨25⟩⟨23⟩[23]}{⟨12⟩[12]^2⟨13⟩^2⟨34⟩}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{428} = \frac{[24]⟨24⟩[12]⟨25⟩^2}{⟨23⟩[25]⟨34⟩⟨45⟩⟨5|1\tiny{+}3|5]}\\
\small+\frac{-⟨25⟩[13]^2⟨12⟩⟨35⟩}{⟨23⟩⟨34⟩[35]⟨45⟩⟨5|1\tiny{+}3|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{400} = \frac{2⟨12⟩^2[13]⟨45⟩⟨15⟩}{⟨14⟩^3⟨23⟩^2[23]}\\
\small+\frac{⟨12⟩[13]^2⟨15⟩^2}{⟨14⟩^2⟨23⟩^2[23]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{410} = \frac{⟨45⟩^2⟨35⟩[14][35]}{⟨12⟩[12]^2⟨14⟩⟨34⟩^2}\\
\small+\frac{2⟨35⟩[14]⟨24⟩[13]}{⟨12⟩[12][15]⟨34⟩^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{420} = \frac{-2[12]⟨12⟩^3⟨15⟩⟨45⟩}{⟨13⟩^2⟨14⟩^2⟨23⟩[23]⟨24⟩}\\
\small+\frac{[12]^2⟨12⟩^3⟨15⟩^2}{⟨13⟩^3⟨14⟩⟨23⟩[23]^2⟨24⟩}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{429} = \frac{2[13]⟨12⟩⟨34⟩⟨15⟩[34]^2}{⟨13⟩⟨14⟩⟨35⟩^2[35]^3}\\
\small+\frac{[13]⟨12⟩⟨34⟩⟨25⟩⟨15⟩[34]}{⟨13⟩⟨14⟩⟨24⟩⟨35⟩^2[35]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{401} = \frac{2⟨12⟩[14]^2⟨15⟩^2[13]}{⟨13⟩⟨1|2\tiny{+}4|1]^3}\\
\small+\frac{⟨12⟩⟨15⟩^2[14]^2}{⟨13⟩^2⟨1|2\tiny{+}4|1]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{411} = \frac{[13][34]^2[12]}{[15]⟨23⟩[23]^2[25]}\\
\small+\frac{[13]^2⟨35⟩[35][24]}{[15]⟨23⟩[23]^2[25]⟨34⟩}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{421} = \frac{2⟨12⟩⟨34⟩⟨15⟩^3[13]}{⟨13⟩⟨14⟩^3⟨35⟩^2[35]}\\
\small+\frac{⟨12⟩^2⟨34⟩⟨15⟩^2[13]^2}{⟨13⟩⟨14⟩^2⟨24⟩⟨35⟩^2[35]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{430} = \frac{-⟨35⟩^2[35]⟨12⟩}{⟨13⟩⟨14⟩⟨34⟩^2[45]}\\
\small+\frac{⟨35⟩^2[35]⟨24⟩}{⟨14⟩⟨34⟩^3[45]}\\
\small+\frac{⟨45⟩^2⟨24⟩[45]}{⟨14⟩⟨34⟩^3[35]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-19.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{402} = \frac{-⟨35⟩^3[35]^2}{⟨13⟩[25]⟨34⟩^2⟨45⟩[45]}\\
\small+\frac{2⟨25⟩⟨35⟩^2[35]}{⟨13⟩⟨34⟩^2⟨45⟩[45]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{412} = \frac{2[15][34]⟨35⟩⟨45⟩⟨25⟩}{⟨34⟩^2⟨5|1\tiny{+}2|5]^2}\\
\small+\frac{-[34]⟨45⟩⟨23⟩⟨25⟩}{⟨12⟩⟨34⟩^2⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{422} = \frac{[24]^2⟨24⟩⟨25⟩^2}{⟨13⟩⟨23⟩[25]⟨45⟩⟨5|1\tiny{+}3|5]}\\
\small+\frac{[45][13]⟨25⟩[34]}{⟨23⟩[25][35]⟨5|1\tiny{+}3|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{6mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{431} = \frac{⟨23⟩[45]⟨14⟩⟨35⟩^2⟨45⟩[13]}{⟨12⟩[12]^2⟨13⟩^2⟨24⟩⟨34⟩^2}\\
\small+\frac{2⟨23⟩^2⟨14⟩[14]⟨45⟩[13]}{⟨12⟩[12]⟨13⟩[15]⟨24⟩⟨34⟩^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-15.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{403} = \frac{-2[13][34]⟨35⟩}{[25]⟨34⟩⟨5|1\tiny{+}2|5]}\\
\small+\frac{[34][45][12]⟨45⟩}{[25]^2⟨34⟩⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{413} = \frac{2⟨25⟩[45][23]^2}{⟨14⟩[25]^2⟨5|1\tiny{+}4|5]}\\
\small+\frac{-[23]⟨15⟩⟨25⟩[14][35]}{⟨14⟩[25]⟨5|1\tiny{+}4|5]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{423} = \frac{5⟨24⟩⟨25⟩[13][24]}{⟨12⟩[15][25]⟨34⟩⟨45⟩}\\
\small+\frac{2⟨24⟩⟨15⟩[13][12]⟨25⟩}{⟨12⟩[15][25]⟨34⟩⟨45⟩^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{4mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{432} = \frac{2⟨24⟩[34]^3⟨35⟩^2}{⟨13⟩⟨3|1\tiny{+}5|3]^3}\\
\small+\frac{2⟨23⟩[34]^2⟨45⟩⟨35⟩}{⟨13⟩⟨34⟩⟨3|1\tiny{+}5|3]^2}\\
\small+\frac{[34]^2⟨12⟩⟨35⟩^2}{⟨13⟩^2⟨3|1\tiny{+}5|3]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-24.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{404} = \frac{-[34]^2⟨35⟩⟨45⟩[15]}{[25]⟨34⟩⟨5|1\tiny{+}2|5]^2}\\
\small+\frac{2[13][34]⟨35⟩}{[25]⟨34⟩⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{414} = \frac{3⟨24⟩^2⟨23⟩[12]^2⟨13⟩⟨25⟩}{⟨12⟩[15]⟨34⟩^4⟨2|1\tiny{+}5|2]}\\
\small+\frac{⟨35⟩^2[15]⟨25⟩}{⟨23⟩[24]⟨34⟩^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{424} = \frac{3⟨45⟩⟨35⟩[12]⟨23⟩}{[24]⟨34⟩^4}\\
\small+\frac{[23]⟨35⟩^3[15]}{[24]^2⟨34⟩^4}\\
\small+\frac{-[23]⟨35⟩^2[14]}{[24]^2⟨34⟩^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{12mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{433} = \frac{2[34]^3[13]⟨35⟩}{[24][35]⟨3|1\tiny{+}5|3]^2}\\
\small+\frac{[34]^2[14][13]}{[15][24][35]⟨3|1\tiny{+}5|3]}\\
\small+\frac{[34]^3⟨35⟩}{⟨13⟩[24][35]⟨3|1\tiny{+}5|3]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-30.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{405} = \frac{3⟨25⟩[13][24]}{[25]⟨34⟩⟨5|1\tiny{+}2|5]}\\
\small+\frac{[34]⟨25⟩[13]⟨15⟩}{⟨13⟩[35]⟨45⟩⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{415} = \frac{⟨13⟩^2[13]^2⟨25⟩^2}{⟨12⟩⟨34⟩^2⟨1|2\tiny{+}5|1]^2}\\
\small+\frac{-2⟨13⟩^2[13]⟨25⟩^2⟨45⟩}{⟨12⟩⟨15⟩⟨34⟩^3⟨1|2\tiny{+}5|1]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{5mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{425} = \frac{2[15]⟨45⟩^2⟨23⟩}{⟨34⟩^4[35]}\\
\small+\frac{⟨12⟩[15]^2⟨45⟩^2}{⟨34⟩^4[35]^2}\\
\small+\frac{-2[13][45]⟨24⟩⟨45⟩}{⟨34⟩^3[35]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{18mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{434} = \frac{2⟨35⟩^2⟨45⟩[35]⟨23⟩}{⟨13⟩⟨34⟩^3⟨45⟩[45]}\\
\small+\frac{⟨35⟩^3[35]^2⟨23⟩}{⟨13⟩⟨34⟩^3⟨45⟩[45]^2}\\
\small+\frac{-2⟨35⟩^2[35]⟨25⟩}{⟨13⟩⟨34⟩^2⟨45⟩[45]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-40.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{406} = \frac{[24]⟨24⟩^2⟨12⟩[34]^2⟨13⟩}{⟨14⟩^3⟨23⟩⟨45⟩[45]^3}\\
\small+\frac{-⟨13⟩[34]^3⟨24⟩}{⟨14⟩^2⟨45⟩[45]^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{416} = \frac{-[24]⟨45⟩⟨24⟩^2[34]}{⟨14⟩⟨34⟩^2⟨35⟩[35]^2}\\
\small+\frac{⟨45⟩⟨24⟩[45]⟨25⟩[23]}{⟨14⟩⟨34⟩^2⟨35⟩[35]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{15mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{426} = \frac{[14][24]⟨25⟩[35]⟨23⟩}{⟨12⟩[15][25]⟨34⟩⟨35⟩[45]}\\
\small+\frac{[13]⟨24⟩[24]⟨25⟩}{⟨12⟩[15][25]⟨34⟩⟨45⟩}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-25.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{407} = \frac{2⟨23⟩^2⟨35⟩⟨45⟩[23]}{⟨12⟩[12]⟨13⟩⟨34⟩^3}\\
\small+\frac{⟨23⟩^2⟨35⟩^2[23]^2}{⟨12⟩[12]^2⟨13⟩^2⟨34⟩^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{0.5mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{417} = \frac{-2⟨35⟩[12][34][35]⟨23⟩^2}{⟨34⟩^3⟨45⟩[45]^3}\\
\small+\frac{3⟨35⟩^2[14][15][34][35]}{[12]⟨34⟩^2⟨45⟩[45]^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
&
\\[-8.5mm]
\end{tabular}

\pagebreak

\vspace{-2mm}
\hskip+0cm
\begin{tabular}{p{5.2cm}@{}p{5.8cm}@{}p{5.8cm}@{}}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{435} = \frac{2⟨12⟩[45]⟨15⟩^2}{⟨13⟩^3⟨14⟩[35]}+\\
\small\frac{-⟨12⟩[45]^2⟨24⟩⟨15⟩^2}{⟨13⟩^3⟨14⟩⟨23⟩[35]^2}+\\
\small\frac{2[34][15]⟨15⟩⟨12⟩^2}{⟨13⟩^2⟨14⟩⟨23⟩[35]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{441} = \frac{3⟨13⟩[24]⟨25⟩⟨24⟩^2⟨23⟩}{⟨12⟩^2⟨34⟩^4[45]}+\\
\small\frac{[14]⟨13⟩^2[34]⟨24⟩^2⟨23⟩}{⟨12⟩^2⟨34⟩^4[45]^2}+\\
\small\frac{2⟨13⟩⟨25⟩[34]⟨24⟩⟨23⟩}{⟨12⟩^2⟨34⟩^3[45]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{447} = \frac{2[14]^2⟨25⟩[13]⟨15⟩}{[15]⟨35⟩⟨1|2\tiny{+}4|1]^2}+\\
\small\frac{2⟨12⟩[13]^2[34][14]}{[15][35]⟨1|2\tiny{+}4|1]^2}+\\
\small\frac{[14][13][34]^2}{[15][24][35]⟨1|2\tiny{+}4|1]}+\\
\small\frac{-[14]^2[34]⟨15⟩}{⟨13⟩[15][24]⟨1|2\tiny{+}4|1]}+\\
\small\frac{[14]⟨25⟩^2[13]}{[15]⟨24⟩⟨35⟩⟨1|2\tiny{+}4|1]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-21.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{436} = \frac{-[14]^2⟨24⟩⟨45⟩[34]⟨15⟩}{⟨34⟩⟨4|1\tiny{+}5|4]^3}+\\
\small\frac{[34][14]⟨45⟩^2⟨23⟩}{⟨34⟩^2⟨4|1\tiny{+}5|4]^2}+\\
\small\frac{[14]⟨35⟩⟨45⟩⟨24⟩}{⟨34⟩^3⟨4|1\tiny{+}5|4]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{442} = \frac{[12]⟨25⟩⟨23⟩[34][23]}{[25]⟨34⟩⟨2|1\tiny{+}5|2]^2}+\\
\small\frac{5[15][24][23]⟨25⟩}{[25]^2⟨34⟩⟨2|1\tiny{+}5|2]}+\\
\small\frac{3[12][35][24]⟨25⟩}{[25]^2⟨34⟩⟨2|1\tiny{+}5|2]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{10mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{448} = \frac{[14][13]^2⟨45⟩[24]}{[12]^2⟨34⟩[35]⟨4|1\tiny{+}2|4]}+\\
\small\frac{[13][14][24](4[34]⟨24⟩-1[35]⟨25⟩)}{[12]⟨34⟩[35][45]⟨4|1\tiny{+}2|4]}+\\
\small\frac{[14][24][34](1⟨25⟩⟨45⟩[15]+1⟨35⟩⟨24⟩[13])}{[12]⟨34⟩[45]⟨4|1\tiny{+}2|4]^2}+\\
\small\frac{[14]⟨24⟩[24][34]⟨45⟩(-3[35][14]-3[13][45])}{[12]⟨34⟩[35][45]⟨4|1\tiny{+}2|4]^2}+\\
\small\frac{-[14]⟨25⟩^2⟨45⟩[24]}{⟨34⟩⟨35⟩⟨4|1\tiny{+}2|4]^2}+\\
\small\frac{-2[14]^2⟨24⟩⟨45⟩^2[24]}{[12]⟨34⟩^2⟨4|1\tiny{+}2|4]^2}+\\
\small\frac{6[34]^3⟨24⟩^2[14][24]}{[35][45]⟨4|1\tiny{+}2|4]^3}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-60.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{437} = \frac{-2[45][12]⟨45⟩⟨25⟩^2[34]}{⟨34⟩⟨5|1\tiny{+}2|5]^3}+\\
\small\frac{[13][34]⟨35⟩⟨25⟩}{⟨34⟩⟨5|1\tiny{+}2|5]^2}+\\
\small\frac{2[13][34]⟨35⟩[14]}{[12]⟨34⟩[45]⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{443} = \frac{3⟨35⟩⟨45⟩[34]^2⟨23⟩⟨13⟩[13]^2}{⟨34⟩⟨3|1\tiny{+}2|3]^4}+\\
\small\frac{2⟨35⟩^2⟨24⟩[34]⟨13⟩[13]^2}{⟨34⟩^2⟨3|1\tiny{+}2|3]^3}+\\
\small\frac{⟨13⟩⟨24⟩⟨35⟩^2[13]^2}{⟨34⟩^3⟨3|1\tiny{+}2|3]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\vspace{50mm}
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{449} = \frac{-4[13]⟨25⟩[45]⟨35⟩}{⟨12⟩[12]⟨13⟩[15]⟨34⟩}+\\
\small\frac{[13]⟨35⟩(-3[24]⟨25⟩+2⟨35⟩[34])}{⟨12⟩[12]^2⟨13⟩⟨34⟩}+\\
\small\frac{3[14]^2⟨45⟩[24]⟨24⟩}{⟨12⟩[12]^2⟨13⟩[15]⟨34⟩}+\\
\small\frac{2⟨23⟩[24]⟨25⟩^2[25]}{⟨12⟩[12]⟨13⟩^2[15]⟨34⟩}+\\
\small\frac{-2[13]⟨25⟩[45][25]⟨35⟩^2}{⟨12⟩[12]^2⟨13⟩^2[15]⟨34⟩}+\\
\small\frac{2⟨23⟩[13][23][45]⟨35⟩^2}{⟨12⟩[12]^2⟨13⟩^2[15]⟨34⟩}+\\
\small\frac{-2[14]^2⟨45⟩^2[24][45]}{⟨12⟩[12]^3⟨13⟩^2[15]}+\\
\small\frac{3⟨23⟩[14]^2[24][13][23]}{⟨12⟩[12]^3⟨13⟩[15][45]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
\\[-110.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{438} = \frac{2[34]⟨45⟩⟨24⟩[14]^2}{[15]⟨34⟩⟨4|1\tiny{+}5|4]^2}+\\
\small\frac{-⟨24⟩^2[14]^3}{[15]^2⟨23⟩⟨34⟩⟨4|1\tiny{+}5|4]}+\\
\small\frac{2⟨23⟩⟨45⟩⟨24⟩[14]^2}{[15]⟨23⟩⟨34⟩^2⟨4|1\tiny{+}5|4]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{444} = \frac{5⟨35⟩[15]⟨23⟩⟨5|1\tiny{+}2|5]}{⟨34⟩^4[45]^2}+\\
\small\frac{2⟨35⟩^3[15][35]^2⟨23⟩}{⟨34⟩^4⟨45⟩[45]^3}+\\
\small\frac{-2[13]⟨35⟩^2⟨24⟩}{⟨34⟩^3⟨45⟩[45]}+\\
\small\frac{⟨35⟩^2[15][35]⟨25⟩}{⟨34⟩^3⟨45⟩[45]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{439} = \frac{⟨25⟩^2[34][14]}{⟨24⟩⟨35⟩[45]⟨5|1\tiny{+}2|5]}+\\
\small\frac{3[24][13]⟨25⟩[45]}{⟨34⟩[25][45]⟨5|1\tiny{+}2|5]}+\\
\small\frac{-[15]⟨25⟩[34]^2}{⟨24⟩[25][45]⟨5|1\tiny{+}2|5]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{445} = \frac{⟨24⟩[15]⟨45⟩^2[34]⟨15⟩⟨13⟩}{⟨14⟩^2⟨23⟩^2[23]^2⟨34⟩^2}+\\
\small\frac{⟨24⟩^2[12]⟨12⟩[34]⟨13⟩}{⟨14⟩^2⟨23⟩^2[25]⟨34⟩[35]}+\\
\small\frac{2⟨24⟩^2[34]⟨15⟩⟨13⟩[13]}{⟨14⟩^2⟨23⟩^2[23]⟨34⟩[35]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-8.5mm]
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{440} = \frac{5⟨35⟩[14][35]⟨25⟩}{⟨23⟩⟨34⟩⟨45⟩[25][45]}+\\
\small\frac{4[34][12]⟨25⟩^2}{⟨23⟩[25]⟨45⟩⟨2|1\tiny{+}3|2]}+\\
\small\frac{[13][23][24]⟨25⟩^2}{⟨45⟩[25]⟨2|1\tiny{+}3|2]^2}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\begin{equation}\begin{gathered}
\small \tilde{r}^{-}_{446} = \frac{-6[34]^2[14]^2⟨45⟩^2}{[12]⟨4|1\tiny{+}2|4]^3}+\\
\small\frac{3[13][34]^2[14]⟨45⟩}{[12][35]⟨4|1\tiny{+}2|4]^2}+\\
\small\frac{-[34]^3⟨24⟩⟨25⟩}{⟨12⟩[35]⟨4|1\tiny{+}2|4]^2}+\\
\small\frac{[34]^2⟨25⟩^2}{⟨12⟩⟨35⟩^2[35]^2}+\\
\small\frac{[13]^2[34]^2}{[12][35]^2⟨4|1\tiny{+}2|4]}\phantom{+}
\end{gathered}\hspace{-2mm}\nonumber
\end{equation}
&
\\[-8.5mm]
\end{tabular}

==> include/diagrams_2q3g.tex <==
\begin{subfigure}{0.48\linewidth}
\begin{tikzpicture}[scale=0.6]
\node (g1) at (-1,1){};
\node (g2) at (-1,-3){};
\node (g3) at (5,1){};
\node (g4) at (5,-3){};
\node (g5) at (3.5,-1){};
\coordinate (a1) at (0,0);
\coordinate (a2) at (0,-2);
\coordinate (b1) at (2,0);
\coordinate (b3) at (2,-1);
\coordinate (b2) at (2,-2);
\coordinate (c1) at (4,0);
\coordinate (c2) at (4,-2);
\draw [quark] (g1) -- (a1) -- (a2) -- (g2);
\draw [gluon] (c2) -- (g4);
\draw [gluon] (c1) -- (g3);
\draw [gluon] (a1) -- (b1) -- (c1);
\draw [gluon] (a2) -- (b2) -- (c2);
\draw [gluon] (b1) -- (b2);
\draw [gluon] (b3) -- (g5);
\draw [gluon] (c1) -- (c2);
\end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}{0.48\linewidth}
\begin{tikzpicture}[scale=0.6]
\node (g1) at (-1,1){};
\node (g2) at (-1,-3){};
\node (g3) at (5,1){};
\node (g4) at (5,-3){};
\node (g5) at (3.5,-1){};
\coordinate (a1) at (0,0);
\coordinate (a2) at (0,-2);
\coordinate (b1) at (2,0);
\coordinate (b3) at (2,-1);
\coordinate (b2) at (2,-2);
\coordinate (c1) at (4,0);
\coordinate (c2) at (4,-2);
\draw [quark] (g1) -- (a1) -- (a2) -- (g2);
\draw [gluon] (c1) -- (g3);
\draw [gluon] (a1) -- (b1);
\draw [gluon] (c2) -- (g4);
\draw [gluon] (a2) -- (b2);
\draw [quark] (b1) -- (b2) -- (c2) -- (c1) -- (b1);
\draw [gluon] (b3) -- (g5);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.48\linewidth}
\begin{tikzpicture}[scale=0.6]
\node (g1) at (-1.4,0){};
\node (g2) at (-1.4,-2){};
\node (g3) at (3.5,1.3){};
\node (g4) at (3.5,-3.3){};
\node (g5) at (5.9,-1){};
\coordinate (a1) at (-0.4,-1);
\coordinate (a2) at (0.4,-1);
\coordinate (b1) at (1.6,-1);
\coordinate (b2) at (2.4,-1);
\coordinate (c1) at (3.5,0);
\coordinate (c2) at (3.5,-2);
\coordinate (d1) at (4.6,-1);
\draw[quark] (b1) arc (0:360:0.6);
\draw [gluont] (a1) -- (a2);
\draw [gluont] (b1) -- (b2);
\draw [quark] (g1) -- (a1);
\draw [quark] (g2) -- (a1);
\draw [gluon] (g3) -- (c1);
\draw [gluon] (g4) -- (c2);
\draw [gluont] (g5) -- (d1);
\draw [quark] (b2) -- (c1) -- (d1) -- (c2) -- (b2); 
\end{tikzpicture}
\end{subfigure}


==> include/diagrams_4q1g.tex <==
\begin{subfigure}{0.48\linewidth}
\begin{tikzpicture}[scale=0.6]
\node (g1) at (-1,1){};
\node (g2) at (-1,-3){};
\node (g3) at (5,1){};
\node (g4) at (5,-3){};
\node (g5) at (3.5,-1){};
\coordinate (a1) at (0,0);
\coordinate (a2) at (0,-2);
\coordinate (b1) at (2,0);
\coordinate (b3) at (2,-1);
\coordinate (b2) at (2,-2);
\coordinate (c1) at (4,0);
\coordinate (c2) at (4,-2);
\draw [quark] (g1) -- (a1) -- (a2) -- (g2);
\draw [quark] (g3) -- (c1) -- (c2) -- (g4);
\draw [gluon] (a1) -- (b1) -- (c1);
\draw [gluon] (a2) -- (b2) -- (c2);
\draw [gluon] (b1) -- (b2);
\draw [gluon] (b3) -- (g5);
\end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}{0.48\linewidth}
\begin{tikzpicture}[scale=0.6]
\node (g1) at (-1.2,0){};
\node (g2) at (-1.2,-2){};
\node (g3) at (5,1){};
\node (g4) at (5,-3){};
\node (g5) at (3.5,-1){};
\coordinate (a1) at (-0.4,-1);
\coordinate (a2) at (0.4,-1);
\coordinate (b1) at (2,0);
\coordinate (b3) at (2,-1);
\coordinate (b2) at (2,-2);
\coordinate (c1) at (4,0);
\coordinate (c2) at (4,-2);
\draw [quark] (g1) -- (a1) -- (g2);
\draw [quark] (g3) -- (c1) -- (c2) -- (g4);
\draw [gluont] (a1) -- (a2);
\draw [quark] (a2) -- (b1) -- (b2) -- (a2);
\draw [gluon] (b2) -- (c2);
\draw [gluon] (b1) -- (c1);
\draw [gluon] (b3) -- (g5);
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.48\linewidth}
\begin{tikzpicture}[scale=0.6]
\node (g1) at (-1.4,0){};
\node (g2) at (-1.4,-2){};
\node (g3) at (5.2,1.3){};
\node (g4) at (5.8,-1.6){};
\node (g5) at (5.8,-3.2){};
\coordinate (a1) at (-0.4,-1);
\coordinate (a2) at (0.4,-1);
\coordinate (b1) at (1.6,-1);
\coordinate (b2) at (2.4,-1);
\coordinate (c1) at (4,0);
\coordinate (c2) at (4,-2);
\coordinate (d1) at (4.8,-2.4);
\draw[quark] (b1) arc (0:360:0.6);
\draw [gluont] (a1) -- (a2);
\draw [gluont] (b1) -- (b2);
\draw [quark] (g1) -- (a1);
\draw [quark] (g2) -- (a1);
\draw [gluon] (g3) -- (c1);
\draw [quark] (g4) -- (d1) -- (g5);
\draw [gluont] (c2) -- (d1);
\draw [quark] (b2) -- (c1) -- (c2) -- (b2); 
\end{tikzpicture}
\end{subfigure}


